NP-Hardness of Non-Crossing Hamiltonian Path and Cycle in Non-Planar Graphs

We seek to disentangle the hardness of finding a Hamiltonian path or cycle from the hardness of finding a non-crossing path or cycle by giving a direct reduction from 3-SAT to the non-crossing Hamiltonian path and cycle problems on non-planar graphs. Prior hardness proofs proceed by reduction to planar graphs, where every path is automatically non-crossing; this conflates the two sources of difficulty and leaves unclear why forbidding crossings on the path alone makes the problem hard. Our reduction places the difficulty squarely in the non-crossing constraint, avoids planar gadget constructions, and yields a more transparent proof that may be easier to extend to related problems.

==> hamiltonian_cycle_graph_solution_tikz.tex <==
\begin{tikzpicture}[scale=.65]
\node[mynode,fill=stcolor] (s) at (0,0.0875) {\scalebox{2}{$s$}};
\node[mynode,fill=stcolor] (t) at (0,-2.8875) {\scalebox{2}{$t$}};
\node[mynode,fill=white] (v1_0) at (1,-0.35) {$ $};
\node[mynode,fill=white] (v1_1) at (3.75,-2.025) {$ $};
\node[mynode,fill=white] (v1_2) at (6.5,-3.7) {$ $};
\node[mynode,fill=white] (v1_3) at (6.5,-4.95) {$ $};
\node[mynode,fill=white] (v1_4) at (6.5,-6.2) {$ $};
\node[mynode,fill=white] (v1_5) at (6.5,-7.45) {$ $};
\node[mynode,fill=white] (v1_6) at (6.5,-8.7) {$ $};
\node[mynode,fill=white] (v1_7) at (6.5,-9.95) {$ $};
\node[mynode,fill=white] (v1_8) at (6.5,-11.2) {$ $};
\node[mynode,fill=white] (v1_9) at (6.5,-12.45) {$ $};
\node[mynode,fill=white] (v1_10) at (0,-15.4875) {$ $};
\node[mynode,fill=white] (v1_11) at (-6.5,-12.45) {$ $};
\node[mynode,fill=white] (v1_12) at (-6.5,-11.2) {$ $};
\node[mynode,fill=white] (v1_13) at (-6.5,-9.95) {$ $};
\node[mynode,fill=white] (v1_14) at (-6.5,-8.7) {$ $};
\node[mynode,fill=white] (v1_15) at (-6.5,-7.45) {$ $};
\node[mynode,fill=white] (v1_16) at (-6.5,-6.2) {$ $};
\node[mynode,fill=white] (v1_17) at (-6.5,-4.95) {$ $};
\node[mynode,fill=white] (v1_18) at (-6.5,-3.7) {$ $};
\node[mynode,fill=white] (v1_19) at (-3.75,-2.025) {$ $};
\node[mynode,fill=white] (v1_20) at (-1,-0.35) {$ $};
\node[mynode,fill=white] (v2_0) at (1,-1.4) {$ $};
\node[mynode,fill=white] (v2_1) at (3,-2.55) {$ $};
\node[mynode,fill=white] (v2_2) at (5,-3.7) {$ $};
\node[mynode,fill=white] (v2_3) at (5,-4.95) {$ $};
\node[mynode,fill=white] (v2_4) at (5,-6.2) {$ $};
\node[mynode,fill=white] (v2_5) at (5,-7.45) {$ $};
\node[mynode,fill=white] (v2_6) at (5,-8.7) {$ $};
\node[mynode,fill=white] (v2_7) at (5,-9.95) {$ $};
\node[mynode,fill=white] (v2_8) at (5,-11.2) {$ $};
\node[mynode,fill=white] (v2_9) at (5,-12.45) {$ $};
\node[mynode,fill=white] (v2_10) at (0,-14.4375) {$ $};
\node[mynode,fill=white] (v2_11) at (-5,-12.45) {$ $};
\node[mynode,fill=white] (v2_12) at (-5,-11.2) {$ $};
\node[mynode,fill=white] (v2_13) at (-5,-9.95) {$ $};
\node[mynode,fill=white] (v2_14) at (-5,-8.7) {$ $};
\node[mynode,fill=white] (v2_15) at (-5,-7.45) {$ $};
\node[mynode,fill=white] (v2_16) at (-5,-6.2) {$ $};
\node[mynode,fill=white] (v2_17) at (-5,-4.95) {$ $};
\node[mynode,fill=white] (v2_18) at (-5,-3.7) {$ $};
\node[mynode,fill=white] (v2_19) at (-3,-2.55) {$ $};
\node[mynode,fill=white] (v2_20) at (-1,-1.4) {$ $};
\node[mynode,fill=white] (v3_0) at (1,-2.45) {$ $};
\node[mynode,fill=white] (v3_1) at (2.25,-3.075) {$ $};
\node[mynode,fill=white] (v3_2) at (3.5,-3.7) {$ $};
\node[mynode,fill=white] (v3_3) at (3.5,-4.95) {$ $};
\node[mynode,fill=white] (v3_4) at (3.5,-6.2) {$ $};
\node[mynode,fill=white] (v3_5) at (3.5,-7.45) {$ $};
\node[mynode,fill=white] (v3_6) at (3.5,-8.7) {$ $};
\node[mynode,fill=white] (v3_7) at (3.5,-9.95) {$ $};
\node[mynode,fill=white] (v3_8) at (3.5,-11.2) {$ $};
\node[mynode,fill=white] (v3_9) at (3.5,-12.45) {$ $};
\node[mynode,fill=white] (v3_10) at (0,-13.3875) {$ $};
\node[mynode,fill=white] (v3_11) at (-3.5,-12.45) {$ $};
\node[mynode,fill=white] (v3_12) at (-3.5,-11.2) {$ $};
\node[mynode,fill=white] (v3_13) at (-3.5,-9.95) {$ $};
\node[mynode,fill=white] (v3_14) at (-3.5,-8.7) {$ $};
\node[mynode,fill=white] (v3_15) at (-3.5,-7.45) {$ $};
\node[mynode,fill=white] (v3_16) at (-3.5,-6.2) {$ $};
\node[mynode,fill=white] (v3_17) at (-3.5,-4.95) {$ $};
\node[mynode,fill=white] (v3_18) at (-3.5,-3.7) {$ $};
\node[mynode,fill=white] (v3_19) at (-2.25,-3.075) {$ $};
\node[mynode,fill=white] (v3_20) at (-1,-2.45) {$ $};
\node[mynode,fill=dummycolor] (d1_0) at (1.15,-0.79) {$ $};
\node[mynode,fill=dummycolor] (dp1_0) at (1.15,-1.1383) {$ $};
\node[mynode,fill=dummycolor] (d1_1) at (3.5,-2.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_1) at (3.25,-2.375) {$ $};
\node[mynode,fill=dummycolor] (d1_2) at (6,-3.7) {$ $};
\node[mynode,fill=dummycolor] (dp1_2) at (5.5,-3.7) {$ $};
\node[mynode,fill=dummycolor] (d1_3) at (6,-4.95) {$ $};
\node[mynode,fill=dummycolor] (dp1_3) at (5.5,-4.95) {$ $};
\node[mynode,fill=dummycolor] (d1_4) at (6,-6.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_4) at (5.5,-6.2) {$ $};
\node[mynode,fill=dummycolor] (d1_5) at (6,-7.45) {$ $};
\node[mynode,fill=dummycolor] (dp1_5) at (5.5,-7.45) {$ $};
\node[mynode,fill=dummycolor] (d1_6) at (6,-8.7) {$ $};
\node[mynode,fill=dummycolor] (dp1_6) at (5.5,-8.7) {$ $};
\node[mynode,fill=dummycolor] (d1_7) at (6,-9.95) {$ $};
\node[mynode,fill=dummycolor] (dp1_7) at (5.5,-9.95) {$ $};
\node[mynode,fill=dummycolor] (d1_8) at (6,-11.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_8) at (5.5,-11.2) {$ $};
\node[mynode,fill=dummycolor] (d1_9) at (6,-12.45) {$ $};
\node[mynode,fill=dummycolor] (dp1_9) at (5.5,-12.45) {$ $};
\node[mynode,fill=dummycolor] (d1_10) at (0,-15.1375) {$ $};
\node[mynode,fill=dummycolor] (dp1_10) at (0,-14.7875) {$ $};
\node[mynode,fill=dummycolor] (d1_11) at (-6,-12.45) {$ $};
\node[mynode,fill=dummycolor] (dp1_11) at (-5.5,-12.45) {$ $};
\node[mynode,fill=dummycolor] (d1_12) at (-6,-11.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_12) at (-5.5,-11.2) {$ $};
\node[mynode,fill=dummycolor] (d1_13) at (-6,-9.95) {$ $};
\node[mynode,fill=dummycolor] (dp1_13) at (-5.5,-9.95) {$ $};
\node[mynode,fill=dummycolor] (d1_14) at (-6,-8.7) {$ $};
\node[mynode,fill=dummycolor] (dp1_14) at (-5.5,-8.7) {$ $};
\node[mynode,fill=dummycolor] (d1_15) at (-6,-7.45) {$ $};
\node[mynode,fill=dummycolor] (dp1_15) at (-5.5,-7.45) {$ $};
\node[mynode,fill=dummycolor] (d1_16) at (-6,-6.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_16) at (-5.5,-6.2) {$ $};
\node[mynode,fill=dummycolor] (d1_17) at (-6,-4.95) {$ $};
\node[mynode,fill=dummycolor] (dp1_17) at (-5.5,-4.95) {$ $};
\node[mynode,fill=dummycolor] (d1_18) at (-6,-3.7) {$ $};
\node[mynode,fill=dummycolor] (dp1_18) at (-5.5,-3.7) {$ $};
\node[mynode,fill=dummycolor] (d1_19) at (-3.5,-2.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_19) at (-3.25,-2.375) {$ $};
\node[mynode,fill=dummycolor] (d1_20) at (-1.15,-0.79) {$ $};
\node[mynode,fill=dummycolor] (dp1_20) at (-1.15,-1.1383) {$ $};
\node[mynode,fill=dummycolor] (d2_0) at (1.15,-1.8336) {$ $};
\node[mynode,fill=dummycolor] (dp2_0) at (1.15,-2.18) {$ $};
\node[mynode,fill=dummycolor] (d2_1) at (2.75,-2.725) {$ $};
\node[mynode,fill=dummycolor] (dp2_1) at (2.5,-2.9) {$ $};
\node[mynode,fill=dummycolor] (d2_2) at (4.5,-3.7) {$ $};
\node[mynode,fill=dummycolor] (dp2_2) at (4,-3.7) {$ $};
\node[mynode,fill=dummycolor] (d2_3) at (4.5,-4.95) {$ $};
\node[mynode,fill=dummycolor] (dp2_3) at (4,-4.95) {$ $};
\node[mynode,fill=dummycolor] (d2_4) at (4.5,-6.2) {$ $};
\node[mynode,fill=dummycolor] (dp2_4) at (4,-6.2) {$ $};
\node[mynode,fill=dummycolor] (d2_5) at (4.5,-7.45) {$ $};
\node[mynode,fill=dummycolor] (dp2_5) at (4,-7.45) {$ $};
\node[mynode,fill=dummycolor] (d2_6) at (4.5,-8.7) {$ $};
\node[mynode,fill=dummycolor] (dp2_6) at (4,-8.7) {$ $};
\node[mynode,fill=dummycolor] (d2_7) at (4.5,-9.95) {$ $};
\node[mynode,fill=dummycolor] (dp2_7) at (4,-9.95) {$ $};
\node[mynode,fill=dummycolor] (d2_8) at (4.5,-11.2) {$ $};
\node[mynode,fill=dummycolor] (dp2_8) at (4,-11.2) {$ $};
\node[mynode,fill=dummycolor] (d2_9) at (4.5,-12.45) {$ $};
\node[mynode,fill=dummycolor] (dp2_9) at (4,-12.45) {$ $};
\node[mynode,fill=dummycolor] (d2_10) at (0,-14.0875) {$ $};
\node[mynode,fill=dummycolor] (dp2_10) at (0,-13.7375) {$ $};
\node[mynode,fill=dummycolor] (d2_11) at (-4.5,-12.45) {$ $};
\node[mynode,fill=dummycolor] (dp2_11) at (-4,-12.45) {$ $};
\node[mynode,fill=dummycolor] (d2_12) at (-4.5,-11.2) {$ $};
\node[mynode,fill=dummycolor] (dp2_12) at (-4,-11.2) {$ $};
\node[mynode,fill=dummycolor] (d2_13) at (-4.5,-9.95) {$ $};
\node[mynode,fill=dummycolor] (dp2_13) at (-4,-9.95) {$ $};
\node[mynode,fill=dummycolor] (d2_14) at (-4.5,-8.7) {$ $};
\node[mynode,fill=dummycolor] (dp2_14) at (-4,-8.7) {$ $};
\node[mynode,fill=dummycolor] (d2_15) at (-4.5,-7.45) {$ $};
\node[mynode,fill=dummycolor] (dp2_15) at (-4,-7.45) {$ $};
\node[mynode,fill=dummycolor] (d2_16) at (-4.5,-6.2) {$ $};
\node[mynode,fill=dummycolor] (dp2_16) at (-4,-6.2) {$ $};
\node[mynode,fill=dummycolor] (d2_17) at (-4.5,-4.95) {$ $};
\node[mynode,fill=dummycolor] (dp2_17) at (-4,-4.95) {$ $};
\node[mynode,fill=dummycolor] (d2_18) at (-4.5,-3.7) {$ $};
\node[mynode,fill=dummycolor] (dp2_18) at (-4,-3.7) {$ $};
\node[mynode,fill=dummycolor] (d2_19) at (-2.75,-2.725) {$ $};
\node[mynode,fill=dummycolor] (dp2_19) at (-2.5,-2.9) {$ $};
\node[mynode,fill=dummycolor] (d2_20) at (-1.15,-1.8336) {$ $};
\node[mynode,fill=dummycolor] (dp2_20) at (-1.15,-2.18) {$ $};
\node[mynode,fill=white] (c0_1) at (3.1084,-4.325) {$ $};
\node[mynode,fill=white] (c1_1) at (2.7169,-4.325) {$ $};
\node[mynode,fill=white] (c2_1) at (1.5422,-4.325) {$ $};
\node[mynode,fill=white] (c3_1) at (0.3675,-4.325) {$ $};
\node[mynode,fill=white] (c0_2) at (3.1084,-8.075) {$ $};
\node[mynode,fill=white] (c1_2) at (2.7169,-8.075) {$ $};
\node[mynode,fill=white] (c2_2) at (1.5422,-8.075) {$ $};
\node[mynode,fill=white] (c3_2) at (0.3675,-8.075) {$ $};
\node[mynode,fill=white] (c0_3) at (3.1084,-11.825) {$ $};
\node[mynode,fill=white] (c1_3) at (2.7169,-11.825) {$ $};
\node[mynode,fill=white] (c2_3) at (1.5422,-11.825) {$ $};
\node[mynode,fill=white] (c3_3) at (0.3675,-11.825) {$ $};
\node[mynode,fill=white] (c0_4) at (-3.1084,-11.825) {$ $};
\node[mynode,fill=white] (c1_4) at (-2.7169,-11.825) {$ $};
\node[mynode,fill=white] (c2_4) at (-1.5422,-11.825) {$ $};
\node[mynode,fill=white] (c3_4) at (-0.3675,-11.825) {$ $};
\node[mynode,fill=white] (c0_5) at (-3.1084,-8.075) {$ $};
\node[mynode,fill=white] (c1_5) at (-2.7169,-8.075) {$ $};
\node[mynode,fill=white] (c2_5) at (-1.5422,-8.075) {$ $};
\node[mynode,fill=white] (c3_5) at (-0.3675,-8.075) {$ $};
\node[mynode,fill=white] (c0_6) at (-3.1084,-4.325) {$ $};
\node[mynode,fill=white] (c1_6) at (-2.7169,-4.325) {$ $};
\node[mynode,fill=white] (c2_6) at (-1.5422,-4.325) {$ $};
\node[mynode,fill=white] (c3_6) at (-0.3675,-4.325) {$ $};
\node[mynode,fill=dummycolor] (e1_1)  at (2.3253,-4.325) {$ $};
\node[mynode,fill=dummycolor] (ep1_1) at (1.9337,-4.325) {$ $};
\node[mynode,fill=dummycolor] (e1_2)  at (2.3253,-8.075) {$ $};
\node[mynode,fill=dummycolor] (ep1_2) at (1.9337,-8.075) {$ $};
\node[mynode,fill=dummycolor] (e1_3)  at (2.3253,-11.825) {$ $};
\node[mynode,fill=dummycolor] (ep1_3) at (1.9337,-11.825) {$ $};
\node[mynode,fill=dummycolor] (e1_4)  at (-2.3253,-11.825) {$ $};
\node[mynode,fill=dummycolor] (ep1_4) at (-1.9337,-11.825) {$ $};
\node[mynode,fill=dummycolor] (e1_5)  at (-2.3253,-8.075) {$ $};
\node[mynode,fill=dummycolor] (ep1_5) at (-1.9337,-8.075) {$ $};
\node[mynode,fill=dummycolor] (e1_6)  at (-2.3253,-4.325) {$ $};
\node[mynode,fill=dummycolor] (ep1_6) at (-1.9337,-4.325) {$ $};
\node[mynode,fill=dummycolor] (e2_1)  at (1.1506,-4.325) {$ $};
\node[mynode,fill=dummycolor] (ep2_1) at (0.759,-4.325) {$ $};
\node[mynode,fill=dummycolor] (e2_2)  at (1.1506,-8.075) {$ $};
\node[mynode,fill=dummycolor] (ep2_2) at (0.759,-8.075) {$ $};
\node[mynode,fill=dummycolor] (e2_3)  at (1.1506,-11.825) {$ $};
\node[mynode,fill=dummycolor] (ep2_3) at (0.759,-11.825) {$ $};
\node[mynode,fill=dummycolor] (e2_4)  at (-1.1506,-11.825) {$ $};
\node[mynode,fill=dummycolor] (ep2_4) at (-0.759,-11.825) {$ $};
\node[mynode,fill=dummycolor] (e2_5)  at (-1.1506,-8.075) {$ $};
\node[mynode,fill=dummycolor] (ep2_5) at (-0.759,-8.075) {$ $};
\node[mynode,fill=dummycolor] (e2_6)  at (-1.1506,-4.325) {$ $};
\node[mynode,fill=dummycolor] (ep2_6) at (-0.759,-4.325) {$ $};
% ═══ FORWARD PASS ═══
\begin{pgfonlayer}{background}
% ring traversal (skipping detour positions)
\draw[-] (v1_0) -- (v1_1);
\draw[-] (v1_1) -- (v1_2);
\draw[-] (v1_3) -- (v1_4);
\draw[-] (v1_4) -- (v1_5);
\draw[-] (v1_6) -- (v1_7);
\draw[-] (v1_7) -- (v1_8);
\draw[-] (v1_9) -- (v1_10);
\draw[-] (v1_10) -- (v1_11);
\draw[-] (v1_11) -- (v1_12);
\draw[-] (v1_12) -- (v1_13);
\draw[-] (v1_13) -- (v1_14);
\draw[-] (v1_14) -- (v1_15);
\draw[-] (v1_15) -- (v1_16);
\draw[-] (v1_16) -- (v1_17);
\draw[-] (v1_17) -- (v1_18);
\draw[-] (v1_18) -- (v1_19);
\draw[-] (v1_19) -- (v1_20);
\draw[-] (v2_0) -- (v2_1);
\draw[-] (v2_1) -- (v2_2);
\draw[-] (v2_3) -- (v2_4);
\draw[-] (v2_4) -- (v2_5);
\draw[-] (v2_6) -- (v2_7);
\draw[-] (v2_7) -- (v2_8);
\draw[-] (v2_9) -- (v2_10);
\draw[-] (v2_10) -- (v2_11);
\draw[-] (v2_12) -- (v2_13);
\draw[-] (v2_13) -- (v2_14);
\draw[-] (v2_15) -- (v2_16);
\draw[-] (v2_16) -- (v2_17);
\draw[-] (v2_17) -- (v2_18);
\draw[-] (v2_18) -- (v2_19);
\draw[-] (v2_19) -- (v2_20);
\draw[-] (v3_0) -- (v3_1);
\draw[-] (v3_1) -- (v3_2);
\draw[-] (v3_3) -- (v3_4);
\draw[-] (v3_4) -- (v3_5);
\draw[-] (v3_6) -- (v3_7);
\draw[-] (v3_7) -- (v3_8);
\draw[-] (v3_9) -- (v3_10);
\draw[-] (v3_10) -- (v3_11);
\draw[-] (v3_12) -- (v3_13);
\draw[-] (v3_13) -- (v3_14);
\draw[-] (v3_15) -- (v3_16);
\draw[-] (v3_16) -- (v3_17);
\draw[-] (v3_18) -- (v3_19);
\draw[-] (v3_19) -- (v3_20);
% clause detour bidirectional
\draw[-] (v1_3) -- (c1_1);
\draw[-] (v2_2) -- (c2_1);
\draw[-] (v2_3)   -- (c2_1);
\draw[-] (v3_2) -- (c3_1);
\draw[-] (v3_3)   -- (c3_1);
\draw[-] (v1_6) -- (c1_2);
\draw[-] (v2_5) -- (c2_2);
\draw[-] (v2_6)   -- (c2_2);
\draw[-] (v3_5) -- (c3_2);
\draw[-] (v3_6)   -- (c3_2);
\draw[-] (v1_9) -- (c1_3);
\draw[-] (v2_8) -- (c2_3);
\draw[-] (v2_9)   -- (c2_3);
\draw[-] (v3_8) -- (c3_3);
\draw[-] (v3_9)   -- (c3_3);
\draw[-] (v2_11) -- (c2_4);
\draw[-] (v3_11) -- (c3_4);
\draw[-] (v3_12)   -- (c3_4);
\draw[-] (v2_14) -- (c2_5);
\draw[-] (v3_14) -- (c3_5);
\draw[-] (v3_15)   -- (c3_5);
\draw[-] (v3_18) -- (c3_6);
\end{pgfonlayer}
% forward transition edges
\draw[-stealth,thick, realdirected] (s) -- (v1_0);
\draw[-stealth,thick, realdirected] (v1_20) -- (v2_20);
\draw[-stealth,thick, realdirected] (v2_0) -- (v3_0);
\draw[-stealth,thick, realdirected] (v3_20) -- (t);
% forward clause detours
\draw[-stealth,thick, realdirected] (v1_2) -- (c0_1);
\draw[-stealth,thick, realdirected] (c0_1) -- (c1_1);
\draw[-stealth,thick, realdirected] (v1_5) -- (c0_2);
\draw[-stealth,thick, realdirected] (c0_2) -- (c1_2);
\draw[-stealth,thick, realdirected] (v1_8) -- (c0_3);
\draw[-stealth,thick, realdirected] (c0_3) -- (c1_3);
\draw[-stealth,thick, realdirected] (v2_12) -- (c0_4);
\draw[-stealth,thick, realdirected] (c0_4) -- (c1_4);
\draw[-stealth,thick, dummyedgecolor] (c1_4)  -- (e1_4);
\draw[-stealth,thick, dummyedgecolor] (e1_4)  -- (ep1_4);
\draw[-stealth,thick, dummyedgecolor] (ep1_4) -- (c2_4);
\draw[-stealth,thick, realdirected] (v2_15) -- (c0_5);
\draw[-stealth,thick, realdirected] (c0_5) -- (c1_5);
\draw[-stealth,thick, dummyedgecolor] (c1_5)  -- (e1_5);
\draw[-stealth,thick, dummyedgecolor] (e1_5)  -- (ep1_5);
\draw[-stealth,thick, dummyedgecolor] (ep1_5) -- (c2_5);
\draw[-stealth,thick, realdirected] (v3_17) -- (c0_6);
\draw[-stealth,thick, realdirected] (c0_6) -- (c1_6);
\draw[-stealth,thick, dummyedgecolor] (c1_6)  -- (e1_6);
\draw[-stealth,thick, dummyedgecolor] (e1_6)  -- (ep1_6);
\draw[-stealth,thick, dummyedgecolor] (ep1_6) -- (c2_6);
\draw[-stealth,thick, dummyedgecolor] (c2_6)  -- (e2_6);
\draw[-stealth,thick, dummyedgecolor] (e2_6)  -- (ep2_6);
\draw[-stealth,thick, dummyedgecolor] (ep2_6) -- (c3_6);
% ═══ RETURN PASS ═══
\begin{pgfonlayer}{background}
\draw[-stealth,thick, dummyedgecolor] (t) -- (dp2_20);
% dummy pair 2 — Option 2 (entry=threem, exit=threem)
\draw[-,dummybiedgecolor] (dp2_20) -- (dp2_19);
\draw[-,dummybiedgecolor] (dp2_19) -- (dp2_18);
\draw[-,dummybiedgecolor] (dp2_18) -- (dp2_17);
\draw[-,dummybiedgecolor] (dp2_17) -- (dp2_16);
\draw[-,dummybiedgecolor] (dp2_16) -- (dp2_15);
\draw[-,dummybiedgecolor] (dp2_15)   -- (ep2_5);
\draw[-,dummybiedgecolor] (ep2_5)   -- (dp2_14);
\draw[-,dummybiedgecolor] (dp2_14) -- (dp2_13);
\draw[-,dummybiedgecolor] (dp2_13) -- (dp2_12);
\draw[-,dummybiedgecolor] (dp2_12)   -- (ep2_4);
\draw[-,dummybiedgecolor] (ep2_4)   -- (dp2_11);
\draw[-,dummybiedgecolor] (dp2_11) -- (dp2_10);
\draw[-,dummybiedgecolor] (dp2_10) -- (dp2_9);
\draw[-,dummybiedgecolor] (dp2_9)   -- (ep2_3);
\draw[-,dummybiedgecolor] (ep2_3)   -- (dp2_8);
\draw[-,dummybiedgecolor] (dp2_8) -- (dp2_7);
\draw[-,dummybiedgecolor] (dp2_7) -- (dp2_6);
\draw[-,dummybiedgecolor] (dp2_6)   -- (ep2_2);
\draw[-,dummybiedgecolor] (ep2_2)   -- (dp2_5);
\draw[-,dummybiedgecolor] (dp2_5) -- (dp2_4);
\draw[-,dummybiedgecolor] (dp2_4) -- (dp2_3);
\draw[-,dummybiedgecolor] (dp2_3)   -- (ep2_1);
\draw[-,dummybiedgecolor] (ep2_1)   -- (dp2_2);
\draw[-,dummybiedgecolor] (dp2_2) -- (dp2_1);
\draw[-,dummybiedgecolor] (dp2_1) -- (dp2_0);
\draw[-,dummybiedgecolor] (dp2_0) -- (d2_0);
\draw[-,dummybiedgecolor] (d2_0) -- (d2_1);
\draw[-,dummybiedgecolor] (d2_1) -- (d2_2);
\draw[-,dummybiedgecolor] (d2_2)  -- (e2_1);
\draw[-,dummybiedgecolor] (e2_1)  -- (d2_3);
\draw[-,dummybiedgecolor] (d2_3) -- (d2_4);
\draw[-,dummybiedgecolor] (d2_4) -- (d2_5);
\draw[-,dummybiedgecolor] (d2_5)  -- (e2_2);
\draw[-,dummybiedgecolor] (e2_2)  -- (d2_6);
\draw[-,dummybiedgecolor] (d2_6) -- (d2_7);
\draw[-,dummybiedgecolor] (d2_7) -- (d2_8);
\draw[-,dummybiedgecolor] (d2_8)  -- (e2_3);
\draw[-,dummybiedgecolor] (e2_3)  -- (d2_9);
\draw[-,dummybiedgecolor] (d2_9) -- (d2_10);
\draw[-,dummybiedgecolor] (d2_10) -- (d2_11);
\draw[-,dummybiedgecolor] (d2_11)  -- (e2_4);
\draw[-,dummybiedgecolor] (e2_4)  -- (d2_12);
\draw[-,dummybiedgecolor] (d2_12) -- (d2_13);
\draw[-,dummybiedgecolor] (d2_13) -- (d2_14);
\draw[-,dummybiedgecolor] (d2_14)  -- (e2_5);
\draw[-,dummybiedgecolor] (e2_5)  -- (d2_15);
\draw[-,dummybiedgecolor] (d2_15) -- (d2_16);
\draw[-,dummybiedgecolor] (d2_16) -- (d2_17);
\draw[-,dummybiedgecolor] (d2_17) -- (d2_18);
\draw[-,dummybiedgecolor] (d2_18) -- (d2_19);
\draw[-,dummybiedgecolor] (d2_19) -- (d2_20);
\draw[-stealth,thick, dummyedgecolor] (d2_20) -- (dp1_0);
% dummy pair 1 — Option 1 (entry=0, exit=0)
\draw[-,dummybiedgecolor] (dp1_0) -- (dp1_1);
\draw[-,dummybiedgecolor] (dp1_1) -- (dp1_2);
\draw[-,dummybiedgecolor] (dp1_2)   -- (ep1_1);
\draw[-,dummybiedgecolor] (ep1_1)   -- (dp1_3);
\draw[-,dummybiedgecolor] (dp1_3) -- (dp1_4);
\draw[-,dummybiedgecolor] (dp1_4) -- (dp1_5);
\draw[-,dummybiedgecolor] (dp1_5)   -- (ep1_2);
\draw[-,dummybiedgecolor] (ep1_2)   -- (dp1_6);
\draw[-,dummybiedgecolor] (dp1_6) -- (dp1_7);
\draw[-,dummybiedgecolor] (dp1_7) -- (dp1_8);
\draw[-,dummybiedgecolor] (dp1_8)   -- (ep1_3);
\draw[-,dummybiedgecolor] (ep1_3)   -- (dp1_9);
\draw[-,dummybiedgecolor] (dp1_9) -- (dp1_10);
\draw[-,dummybiedgecolor] (dp1_10) -- (dp1_11);
\draw[-,dummybiedgecolor] (dp1_11) -- (dp1_12);
\draw[-,dummybiedgecolor] (dp1_12) -- (dp1_13);
\draw[-,dummybiedgecolor] (dp1_13) -- (dp1_14);
\draw[-,dummybiedgecolor] (dp1_14) -- (dp1_15);
\draw[-,dummybiedgecolor] (dp1_15) -- (dp1_16);
\draw[-,dummybiedgecolor] (dp1_16) -- (dp1_17);
\draw[-,dummybiedgecolor] (dp1_17) -- (dp1_18);
\draw[-,dummybiedgecolor] (dp1_18) -- (dp1_19);
\draw[-,dummybiedgecolor] (dp1_19) -- (dp1_20);
\draw[-,dummybiedgecolor] (dp1_20) -- (d1_20);
\draw[-,dummybiedgecolor] (d1_20) -- (d1_19);
\draw[-,dummybiedgecolor] (d1_19) -- (d1_18);
\draw[-,dummybiedgecolor] (d1_18) -- (d1_17);
\draw[-,dummybiedgecolor] (d1_17) -- (d1_16);
\draw[-,dummybiedgecolor] (d1_16) -- (d1_15);
\draw[-,dummybiedgecolor] (d1_15) -- (d1_14);
\draw[-,dummybiedgecolor] (d1_14) -- (d1_13);
\draw[-,dummybiedgecolor] (d1_13) -- (d1_12);
\draw[-,dummybiedgecolor] (d1_12) -- (d1_11);
\draw[-,dummybiedgecolor] (d1_11) -- (d1_10);
\draw[-,dummybiedgecolor] (d1_10) -- (d1_9);
\draw[-,dummybiedgecolor] (d1_9)  -- (e1_3);
\draw[-,dummybiedgecolor] (e1_3)  -- (d1_8);
\draw[-,dummybiedgecolor] (d1_8) -- (d1_7);
\draw[-,dummybiedgecolor] (d1_7) -- (d1_6);
\draw[-,dummybiedgecolor] (d1_6)  -- (e1_2);
\draw[-,dummybiedgecolor] (e1_2)  -- (d1_5);
\draw[-,dummybiedgecolor] (d1_5) -- (d1_4);
\draw[-,dummybiedgecolor] (d1_4) -- (d1_3);
\draw[-,dummybiedgecolor] (d1_3)  -- (e1_1);
\draw[-,dummybiedgecolor] (e1_1)  -- (d1_2);
\draw[-,dummybiedgecolor] (d1_2) -- (d1_1);
\draw[-,dummybiedgecolor] (d1_1) -- (d1_0);
\draw[-stealth,thick, dummyedgecolor] (d1_0) -- (s);
\end{pgfonlayer}
\end{tikzpicture}

==> hamiltonian_cycle_graph_tikz.tex <==
\begin{tikzpicture}[scale=.65]
\node[mynode,fill=stcolor] (s) at (0,0.0875) {\scalebox{2}{$s$}};
\node[mynode,fill=stcolor] (t) at (0,-2.8875) {\scalebox{2}{$t$}};
\node[mynode,fill=white] (v1_0) at (1,-0.35) {$ $};
\node[mynode,fill=white] (v1_1) at (3.75,-2.025) {$ $};
\node[mynode,fill=white] (v1_2) at (6.5,-3.7) {$ $};
\node[mynode,fill=white] (v1_3) at (6.5,-4.95) {$ $};
\node[mynode,fill=white] (v1_4) at (6.5,-6.2) {$ $};
\node[mynode,fill=white] (v1_5) at (6.5,-7.45) {$ $};
\node[mynode,fill=white] (v1_6) at (6.5,-8.7) {$ $};
\node[mynode,fill=white] (v1_7) at (6.5,-9.95) {$ $};
\node[mynode,fill=white] (v1_8) at (6.5,-11.2) {$ $};
\node[mynode,fill=white] (v1_9) at (6.5,-12.45) {$ $};
\node[mynode,fill=white] (v1_10) at (0,-15.4875) {$ $};
\node[mynode,fill=white] (v1_11) at (-6.5,-12.45) {$ $};
\node[mynode,fill=white] (v1_12) at (-6.5,-11.2) {$ $};
\node[mynode,fill=white] (v1_13) at (-6.5,-9.95) {$ $};
\node[mynode,fill=white] (v1_14) at (-6.5,-8.7) {$ $};
\node[mynode,fill=white] (v1_15) at (-6.5,-7.45) {$ $};
\node[mynode,fill=white] (v1_16) at (-6.5,-6.2) {$ $};
\node[mynode,fill=white] (v1_17) at (-6.5,-4.95) {$ $};
\node[mynode,fill=white] (v1_18) at (-6.5,-3.7) {$ $};
\node[mynode,fill=white] (v1_19) at (-3.75,-2.025) {$ $};
\node[mynode,fill=white] (v1_20) at (-1,-0.35) {$ $};
\node[mynode,fill=white] (v2_0) at (1,-1.4) {$ $};
\node[mynode,fill=white] (v2_1) at (3,-2.55) {$ $};
\node[mynode,fill=white] (v2_2) at (5,-3.7) {$ $};
\node[mynode,fill=white] (v2_3) at (5,-4.95) {$ $};
\node[mynode,fill=white] (v2_4) at (5,-6.2) {$ $};
\node[mynode,fill=white] (v2_5) at (5,-7.45) {$ $};
\node[mynode,fill=white] (v2_6) at (5,-8.7) {$ $};
\node[mynode,fill=white] (v2_7) at (5,-9.95) {$ $};
\node[mynode,fill=white] (v2_8) at (5,-11.2) {$ $};
\node[mynode,fill=white] (v2_9) at (5,-12.45) {$ $};
\node[mynode,fill=white] (v2_10) at (0,-14.4375) {$ $};
\node[mynode,fill=white] (v2_11) at (-5,-12.45) {$ $};
\node[mynode,fill=white] (v2_12) at (-5,-11.2) {$ $};
\node[mynode,fill=white] (v2_13) at (-5,-9.95) {$ $};
\node[mynode,fill=white] (v2_14) at (-5,-8.7) {$ $};
\node[mynode,fill=white] (v2_15) at (-5,-7.45) {$ $};
\node[mynode,fill=white] (v2_16) at (-5,-6.2) {$ $};
\node[mynode,fill=white] (v2_17) at (-5,-4.95) {$ $};
\node[mynode,fill=white] (v2_18) at (-5,-3.7) {$ $};
\node[mynode,fill=white] (v2_19) at (-3,-2.55) {$ $};
\node[mynode,fill=white] (v2_20) at (-1,-1.4) {$ $};
\node[mynode,fill=white] (v3_0) at (1,-2.45) {$ $};
\node[mynode,fill=white] (v3_1) at (2.25,-3.075) {$ $};
\node[mynode,fill=white] (v3_2) at (3.5,-3.7) {$ $};
\node[mynode,fill=white] (v3_3) at (3.5,-4.95) {$ $};
\node[mynode,fill=white] (v3_4) at (3.5,-6.2) {$ $};
\node[mynode,fill=white] (v3_5) at (3.5,-7.45) {$ $};
\node[mynode,fill=white] (v3_6) at (3.5,-8.7) {$ $};
\node[mynode,fill=white] (v3_7) at (3.5,-9.95) {$ $};
\node[mynode,fill=white] (v3_8) at (3.5,-11.2) {$ $};
\node[mynode,fill=white] (v3_9) at (3.5,-12.45) {$ $};
\node[mynode,fill=white] (v3_10) at (0,-13.3875) {$ $};
\node[mynode,fill=white] (v3_11) at (-3.5,-12.45) {$ $};
\node[mynode,fill=white] (v3_12) at (-3.5,-11.2) {$ $};
\node[mynode,fill=white] (v3_13) at (-3.5,-9.95) {$ $};
\node[mynode,fill=white] (v3_14) at (-3.5,-8.7) {$ $};
\node[mynode,fill=white] (v3_15) at (-3.5,-7.45) {$ $};
\node[mynode,fill=white] (v3_16) at (-3.5,-6.2) {$ $};
\node[mynode,fill=white] (v3_17) at (-3.5,-4.95) {$ $};
\node[mynode,fill=white] (v3_18) at (-3.5,-3.7) {$ $};
\node[mynode,fill=white] (v3_19) at (-2.25,-3.075) {$ $};
\node[mynode,fill=white] (v3_20) at (-1,-2.45) {$ $};
\node[mynode,fill=dummycolor] (d1_0) at (1.15,-0.79) {$ $};
\node[mynode,fill=dummycolor] (dp1_0) at (1.15,-1.1383) {$ $};
\node[mynode,fill=dummycolor] (d1_1) at (3.5,-2.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_1) at (3.25,-2.375) {$ $};
\node[mynode,fill=dummycolor] (d1_2) at (6,-3.7) {$ $};
\node[mynode,fill=dummycolor] (dp1_2) at (5.5,-3.7) {$ $};
\node[mynode,fill=dummycolor] (d1_3) at (6,-4.95) {$ $};
\node[mynode,fill=dummycolor] (dp1_3) at (5.5,-4.95) {$ $};
\node[mynode,fill=dummycolor] (d1_4) at (6,-6.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_4) at (5.5,-6.2) {$ $};
\node[mynode,fill=dummycolor] (d1_5) at (6,-7.45) {$ $};
\node[mynode,fill=dummycolor] (dp1_5) at (5.5,-7.45) {$ $};
\node[mynode,fill=dummycolor] (d1_6) at (6,-8.7) {$ $};
\node[mynode,fill=dummycolor] (dp1_6) at (5.5,-8.7) {$ $};
\node[mynode,fill=dummycolor] (d1_7) at (6,-9.95) {$ $};
\node[mynode,fill=dummycolor] (dp1_7) at (5.5,-9.95) {$ $};
\node[mynode,fill=dummycolor] (d1_8) at (6,-11.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_8) at (5.5,-11.2) {$ $};
\node[mynode,fill=dummycolor] (d1_9) at (6,-12.45) {$ $};
\node[mynode,fill=dummycolor] (dp1_9) at (5.5,-12.45) {$ $};
\node[mynode,fill=dummycolor] (d1_10) at (0,-15.1375) {$ $};
\node[mynode,fill=dummycolor] (dp1_10) at (0,-14.7875) {$ $};
\node[mynode,fill=dummycolor] (d1_11) at (-6,-12.45) {$ $};
\node[mynode,fill=dummycolor] (dp1_11) at (-5.5,-12.45) {$ $};
\node[mynode,fill=dummycolor] (d1_12) at (-6,-11.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_12) at (-5.5,-11.2) {$ $};
\node[mynode,fill=dummycolor] (d1_13) at (-6,-9.95) {$ $};
\node[mynode,fill=dummycolor] (dp1_13) at (-5.5,-9.95) {$ $};
\node[mynode,fill=dummycolor] (d1_14) at (-6,-8.7) {$ $};
\node[mynode,fill=dummycolor] (dp1_14) at (-5.5,-8.7) {$ $};
\node[mynode,fill=dummycolor] (d1_15) at (-6,-7.45) {$ $};
\node[mynode,fill=dummycolor] (dp1_15) at (-5.5,-7.45) {$ $};
\node[mynode,fill=dummycolor] (d1_16) at (-6,-6.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_16) at (-5.5,-6.2) {$ $};
\node[mynode,fill=dummycolor] (d1_17) at (-6,-4.95) {$ $};
\node[mynode,fill=dummycolor] (dp1_17) at (-5.5,-4.95) {$ $};
\node[mynode,fill=dummycolor] (d1_18) at (-6,-3.7) {$ $};
\node[mynode,fill=dummycolor] (dp1_18) at (-5.5,-3.7) {$ $};
\node[mynode,fill=dummycolor] (d1_19) at (-3.5,-2.2) {$ $};
\node[mynode,fill=dummycolor] (dp1_19) at (-3.25,-2.375) {$ $};
\node[mynode,fill=dummycolor] (d1_20) at (-1.15,-0.79) {$ $};
\node[mynode,fill=dummycolor] (dp1_20) at (-1.15,-1.1383) {$ $};
\node[mynode,fill=dummycolor] (d2_0) at (1.15,-1.8336) {$ $};
\node[mynode,fill=dummycolor] (dp2_0) at (1.15,-2.18) {$ $};
\node[mynode,fill=dummycolor] (d2_1) at (2.75,-2.725) {$ $};
\node[mynode,fill=dummycolor] (dp2_1) at (2.5,-2.9) {$ $};
\node[mynode,fill=dummycolor] (d2_2) at (4.5,-3.7) {$ $};
\node[mynode,fill=dummycolor] (dp2_2) at (4,-3.7) {$ $};
\node[mynode,fill=dummycolor] (d2_3) at (4.5,-4.95) {$ $};
\node[mynode,fill=dummycolor] (dp2_3) at (4,-4.95) {$ $};
\node[mynode,fill=dummycolor] (d2_4) at (4.5,-6.2) {$ $};
\node[mynode,fill=dummycolor] (dp2_4) at (4,-6.2) {$ $};
\node[mynode,fill=dummycolor] (d2_5) at (4.5,-7.45) {$ $};
\node[mynode,fill=dummycolor] (dp2_5) at (4,-7.45) {$ $};
\node[mynode,fill=dummycolor] (d2_6) at (4.5,-8.7) {$ $};
\node[mynode,fill=dummycolor] (dp2_6) at (4,-8.7) {$ $};
\node[mynode,fill=dummycolor] (d2_7) at (4.5,-9.95) {$ $};
\node[mynode,fill=dummycolor] (dp2_7) at (4,-9.95) {$ $};
\node[mynode,fill=dummycolor] (d2_8) at (4.5,-11.2) {$ $};
\node[mynode,fill=dummycolor] (dp2_8) at (4,-11.2) {$ $};
\node[mynode,fill=dummycolor] (d2_9) at (4.5,-12.45) {$ $};
\node[mynode,fill=dummycolor] (dp2_9) at (4,-12.45) {$ $};
\node[mynode,fill=dummycolor] (d2_10) at (0,-14.0875) {$ $};
\node[mynode,fill=dummycolor] (dp2_10) at (0,-13.7375) {$ $};
\node[mynode,fill=dummycolor] (d2_11) at (-4.5,-12.45) {$ $};
\node[mynode,fill=dummycolor] (dp2_11) at (-4,-12.45) {$ $};
\node[mynode,fill=dummycolor] (d2_12) at (-4.5,-11.2) {$ $};
\node[mynode,fill=dummycolor] (dp2_12) at (-4,-11.2) {$ $};
\node[mynode,fill=dummycolor] (d2_13) at (-4.5,-9.95) {$ $};
\node[mynode,fill=dummycolor] (dp2_13) at (-4,-9.95) {$ $};
\node[mynode,fill=dummycolor] (d2_14) at (-4.5,-8.7) {$ $};
\node[mynode,fill=dummycolor] (dp2_14) at (-4,-8.7) {$ $};
\node[mynode,fill=dummycolor] (d2_15) at (-4.5,-7.45) {$ $};
\node[mynode,fill=dummycolor] (dp2_15) at (-4,-7.45) {$ $};
\node[mynode,fill=dummycolor] (d2_16) at (-4.5,-6.2) {$ $};
\node[mynode,fill=dummycolor] (dp2_16) at (-4,-6.2) {$ $};
\node[mynode,fill=dummycolor] (d2_17) at (-4.5,-4.95) {$ $};
\node[mynode,fill=dummycolor] (dp2_17) at (-4,-4.95) {$ $};
\node[mynode,fill=dummycolor] (d2_18) at (-4.5,-3.7) {$ $};
\node[mynode,fill=dummycolor] (dp2_18) at (-4,-3.7) {$ $};
\node[mynode,fill=dummycolor] (d2_19) at (-2.75,-2.725) {$ $};
\node[mynode,fill=dummycolor] (dp2_19) at (-2.5,-2.9) {$ $};
\node[mynode,fill=dummycolor] (d2_20) at (-1.15,-1.8336) {$ $};
\node[mynode,fill=dummycolor] (dp2_20) at (-1.15,-2.18) {$ $};
\node[mynode,fill=white] (c0_1) at (3.1084,-4.325) {$ $};
\node[mynode,fill=white] (c1_1) at (2.7169,-4.325) {$ $};
\node[mynode,fill=white] (c2_1) at (1.5422,-4.325) {$ $};
\node[mynode,fill=white] (c3_1) at (0.3675,-4.325) {$ $};
\node[mynode,fill=white] (c0_2) at (3.1084,-8.075) {$ $};
\node[mynode,fill=white] (c1_2) at (2.7169,-8.075) {$ $};
\node[mynode,fill=white] (c2_2) at (1.5422,-8.075) {$ $};
\node[mynode,fill=white] (c3_2) at (0.3675,-8.075) {$ $};
\node[mynode,fill=white] (c0_3) at (3.1084,-11.825) {$ $};
\node[mynode,fill=white] (c1_3) at (2.7169,-11.825) {$ $};
\node[mynode,fill=white] (c2_3) at (1.5422,-11.825) {$ $};
\node[mynode,fill=white] (c3_3) at (0.3675,-11.825) {$ $};
\node[mynode,fill=white] (c0_4) at (-3.1084,-11.825) {$ $};
\node[mynode,fill=white] (c1_4) at (-2.7169,-11.825) {$ $};
\node[mynode,fill=white] (c2_4) at (-1.5422,-11.825) {$ $};
\node[mynode,fill=white] (c3_4) at (-0.3675,-11.825) {$ $};
\node[mynode,fill=white] (c0_5) at (-3.1084,-8.075) {$ $};
\node[mynode,fill=white] (c1_5) at (-2.7169,-8.075) {$ $};
\node[mynode,fill=white] (c2_5) at (-1.5422,-8.075) {$ $};
\node[mynode,fill=white] (c3_5) at (-0.3675,-8.075) {$ $};
\node[mynode,fill=white] (c0_6) at (-3.1084,-4.325) {$ $};
\node[mynode,fill=white] (c1_6) at (-2.7169,-4.325) {$ $};
\node[mynode,fill=white] (c2_6) at (-1.5422,-4.325) {$ $};
\node[mynode,fill=white] (c3_6) at (-0.3675,-4.325) {$ $};
\node[mynode,fill=dummycolor] (e1_1) at (2.3253,-4.325) {$ $};
\node[mynode,fill=dummycolor] (ep1_1) at (1.9337,-4.325) {$ $};
\node[mynode,fill=dummycolor] (e1_2) at (2.3253,-8.075) {$ $};
\node[mynode,fill=dummycolor] (ep1_2) at (1.9337,-8.075) {$ $};
\node[mynode,fill=dummycolor] (e1_3) at (2.3253,-11.825) {$ $};
\node[mynode,fill=dummycolor] (ep1_3) at (1.9337,-11.825) {$ $};
\node[mynode,fill=dummycolor] (e1_4) at (-2.3253,-11.825) {$ $};
\node[mynode,fill=dummycolor] (ep1_4) at (-1.9337,-11.825) {$ $};
\node[mynode,fill=dummycolor] (e1_5) at (-2.3253,-8.075) {$ $};
\node[mynode,fill=dummycolor] (ep1_5) at (-1.9337,-8.075) {$ $};
\node[mynode,fill=dummycolor] (e1_6) at (-2.3253,-4.325) {$ $};
\node[mynode,fill=dummycolor] (ep1_6) at (-1.9337,-4.325) {$ $};
\node[mynode,fill=dummycolor] (e2_1) at (1.1506,-4.325) {$ $};
\node[mynode,fill=dummycolor] (ep2_1) at (0.759,-4.325) {$ $};
\node[mynode,fill=dummycolor] (e2_2) at (1.1506,-8.075) {$ $};
\node[mynode,fill=dummycolor] (ep2_2) at (0.759,-8.075) {$ $};
\node[mynode,fill=dummycolor] (e2_3) at (1.1506,-11.825) {$ $};
\node[mynode,fill=dummycolor] (ep2_3) at (0.759,-11.825) {$ $};
\node[mynode,fill=dummycolor] (e2_4) at (-1.1506,-11.825) {$ $};
\node[mynode,fill=dummycolor] (ep2_4) at (-0.759,-11.825) {$ $};
\node[mynode,fill=dummycolor] (e2_5) at (-1.1506,-8.075) {$ $};
\node[mynode,fill=dummycolor] (ep2_5) at (-0.759,-8.075) {$ $};
\node[mynode,fill=dummycolor] (e2_6) at (-1.1506,-4.325) {$ $};
\node[mynode,fill=dummycolor] (ep2_6) at (-0.759,-4.325) {$ $};
\begin{pgfonlayer}{background}
% real ring edges
\draw[-] (v1_0) -- (v1_1);
\draw[-] (v1_1) -- (v1_2);
\draw[-] (v1_2) -- (v1_3);
\draw[-] (v1_3) -- (v1_4);
\draw[-] (v1_4) -- (v1_5);
\draw[-] (v1_5) -- (v1_6);
\draw[-] (v1_6) -- (v1_7);
\draw[-] (v1_7) -- (v1_8);
\draw[-] (v1_8) -- (v1_9);
\draw[-] (v1_9) -- (v1_10);
\draw[-] (v1_10) -- (v1_11);
\draw[-] (v1_11) -- (v1_12);
\draw[-] (v1_12) -- (v1_13);
\draw[-] (v1_13) -- (v1_14);
\draw[-] (v1_14) -- (v1_15);
\draw[-] (v1_15) -- (v1_16);
\draw[-] (v1_16) -- (v1_17);
\draw[-] (v1_17) -- (v1_18);
\draw[-] (v1_18) -- (v1_19);
\draw[-] (v1_19) -- (v1_20);
\draw[-] (v2_0) -- (v2_1);
\draw[-] (v2_1) -- (v2_2);
\draw[-] (v2_2) -- (v2_3);
\draw[-] (v2_3) -- (v2_4);
\draw[-] (v2_4) -- (v2_5);
\draw[-] (v2_5) -- (v2_6);
\draw[-] (v2_6) -- (v2_7);
\draw[-] (v2_7) -- (v2_8);
\draw[-] (v2_8) -- (v2_9);
\draw[-] (v2_9) -- (v2_10);
\draw[-] (v2_10) -- (v2_11);
\draw[-] (v2_11) -- (v2_12);
\draw[-] (v2_12) -- (v2_13);
\draw[-] (v2_13) -- (v2_14);
\draw[-] (v2_14) -- (v2_15);
\draw[-] (v2_15) -- (v2_16);
\draw[-] (v2_16) -- (v2_17);
\draw[-] (v2_17) -- (v2_18);
\draw[-] (v2_18) -- (v2_19);
\draw[-] (v2_19) -- (v2_20);
\draw[-] (v3_0) -- (v3_1);
\draw[-] (v3_1) -- (v3_2);
\draw[-] (v3_2) -- (v3_3);
\draw[-] (v3_3) -- (v3_4);
\draw[-] (v3_4) -- (v3_5);
\draw[-] (v3_5) -- (v3_6);
\draw[-] (v3_6) -- (v3_7);
\draw[-] (v3_7) -- (v3_8);
\draw[-] (v3_8) -- (v3_9);
\draw[-] (v3_9) -- (v3_10);
\draw[-] (v3_10) -- (v3_11);
\draw[-] (v3_11) -- (v3_12);
\draw[-] (v3_12) -- (v3_13);
\draw[-] (v3_13) -- (v3_14);
\draw[-] (v3_14) -- (v3_15);
\draw[-] (v3_15) -- (v3_16);
\draw[-] (v3_16) -- (v3_17);
\draw[-] (v3_17) -- (v3_18);
\draw[-] (v3_18) -- (v3_19);
\draw[-] (v3_19) -- (v3_20);
% ring-to-clause bidirectional
\draw[-] (v1_2) -- (c1_1);
\draw[-] (v1_3)   -- (c1_1);
\draw[-] (v2_2) -- (c2_1);
\draw[-] (v2_3)   -- (c2_1);
\draw[-] (v3_2) -- (c3_1);
\draw[-] (v3_3)   -- (c3_1);
\draw[-] (v1_5) -- (c1_2);
\draw[-] (v1_6)   -- (c1_2);
\draw[-] (v2_5) -- (c2_2);
\draw[-] (v2_6)   -- (c2_2);
\draw[-] (v3_5) -- (c3_2);
\draw[-] (v3_6)   -- (c3_2);
\draw[-] (v1_8) -- (c1_3);
\draw[-] (v1_9)   -- (c1_3);
\draw[-] (v2_8) -- (c2_3);
\draw[-] (v2_9)   -- (c2_3);
\draw[-] (v3_8) -- (c3_3);
\draw[-] (v3_9)   -- (c3_3);
\draw[-] (v1_11) -- (c1_4);
\draw[-] (v1_12)   -- (c1_4);
\draw[-] (v2_11) -- (c2_4);
\draw[-] (v2_12)   -- (c2_4);
\draw[-] (v3_11) -- (c3_4);
\draw[-] (v3_12)   -- (c3_4);
\draw[-] (v1_14) -- (c1_5);
\draw[-] (v1_15)   -- (c1_5);
\draw[-] (v2_14) -- (c2_5);
\draw[-] (v2_15)   -- (c2_5);
\draw[-] (v3_14) -- (c3_5);
\draw[-] (v3_15)   -- (c3_5);
\draw[-] (v1_17) -- (c1_6);
\draw[-] (v1_18)   -- (c1_6);
\draw[-] (v2_17) -- (c2_6);
\draw[-] (v2_18)   -- (c2_6);
\draw[-] (v3_17) -- (c3_6);
\draw[-] (v3_18)   -- (c3_6);
% dummy ring internal edges
\draw[-,dummybiedgecolor] (d1_0)  -- (d1_1);
\draw[-,dummybiedgecolor] (dp1_0) -- (dp1_1);
\draw[-,dummybiedgecolor] (d1_1)  -- (d1_2);
\draw[-,dummybiedgecolor] (dp1_1) -- (dp1_2);
\draw[-,dummybiedgecolor] (d1_2)  -- (d1_3);
\draw[-,dummybiedgecolor] (dp1_2) -- (dp1_3);
\draw[-,dummybiedgecolor] (d1_3)  -- (d1_4);
\draw[-,dummybiedgecolor] (dp1_3) -- (dp1_4);
\draw[-,dummybiedgecolor] (d1_4)  -- (d1_5);
\draw[-,dummybiedgecolor] (dp1_4) -- (dp1_5);
\draw[-,dummybiedgecolor] (d1_5)  -- (d1_6);
\draw[-,dummybiedgecolor] (dp1_5) -- (dp1_6);
\draw[-,dummybiedgecolor] (d1_6)  -- (d1_7);
\draw[-,dummybiedgecolor] (dp1_6) -- (dp1_7);
\draw[-,dummybiedgecolor] (d1_7)  -- (d1_8);
\draw[-,dummybiedgecolor] (dp1_7) -- (dp1_8);
\draw[-,dummybiedgecolor] (d1_8)  -- (d1_9);
\draw[-,dummybiedgecolor] (dp1_8) -- (dp1_9);
\draw[-,dummybiedgecolor] (d1_9)  -- (d1_10);
\draw[-,dummybiedgecolor] (dp1_9) -- (dp1_10);
\draw[-,dummybiedgecolor] (d1_10)  -- (d1_11);
\draw[-,dummybiedgecolor] (dp1_10) -- (dp1_11);
\draw[-,dummybiedgecolor] (d1_11)  -- (d1_12);
\draw[-,dummybiedgecolor] (dp1_11) -- (dp1_12);
\draw[-,dummybiedgecolor] (d1_12)  -- (d1_13);
\draw[-,dummybiedgecolor] (dp1_12) -- (dp1_13);
\draw[-,dummybiedgecolor] (d1_13)  -- (d1_14);
\draw[-,dummybiedgecolor] (dp1_13) -- (dp1_14);
\draw[-,dummybiedgecolor] (d1_14)  -- (d1_15);
\draw[-,dummybiedgecolor] (dp1_14) -- (dp1_15);
\draw[-,dummybiedgecolor] (d1_15)  -- (d1_16);
\draw[-,dummybiedgecolor] (dp1_15) -- (dp1_16);
\draw[-,dummybiedgecolor] (d1_16)  -- (d1_17);
\draw[-,dummybiedgecolor] (dp1_16) -- (dp1_17);
\draw[-,dummybiedgecolor] (d1_17)  -- (d1_18);
\draw[-,dummybiedgecolor] (dp1_17) -- (dp1_18);
\draw[-,dummybiedgecolor] (d1_18)  -- (d1_19);
\draw[-,dummybiedgecolor] (dp1_18) -- (dp1_19);
\draw[-,dummybiedgecolor] (d1_19)  -- (d1_20);
\draw[-,dummybiedgecolor] (dp1_19) -- (dp1_20);
\draw[-,dummybiedgecolor] (d2_0)  -- (d2_1);
\draw[-,dummybiedgecolor] (dp2_0) -- (dp2_1);
\draw[-,dummybiedgecolor] (d2_1)  -- (d2_2);
\draw[-,dummybiedgecolor] (dp2_1) -- (dp2_2);
\draw[-,dummybiedgecolor] (d2_2)  -- (d2_3);
\draw[-,dummybiedgecolor] (dp2_2) -- (dp2_3);
\draw[-,dummybiedgecolor] (d2_3)  -- (d2_4);
\draw[-,dummybiedgecolor] (dp2_3) -- (dp2_4);
\draw[-,dummybiedgecolor] (d2_4)  -- (d2_5);
\draw[-,dummybiedgecolor] (dp2_4) -- (dp2_5);
\draw[-,dummybiedgecolor] (d2_5)  -- (d2_6);
\draw[-,dummybiedgecolor] (dp2_5) -- (dp2_6);
\draw[-,dummybiedgecolor] (d2_6)  -- (d2_7);
\draw[-,dummybiedgecolor] (dp2_6) -- (dp2_7);
\draw[-,dummybiedgecolor] (d2_7)  -- (d2_8);
\draw[-,dummybiedgecolor] (dp2_7) -- (dp2_8);
\draw[-,dummybiedgecolor] (d2_8)  -- (d2_9);
\draw[-,dummybiedgecolor] (dp2_8) -- (dp2_9);
\draw[-,dummybiedgecolor] (d2_9)  -- (d2_10);
\draw[-,dummybiedgecolor] (dp2_9) -- (dp2_10);
\draw[-,dummybiedgecolor] (d2_10)  -- (d2_11);
\draw[-,dummybiedgecolor] (dp2_10) -- (dp2_11);
\draw[-,dummybiedgecolor] (d2_11)  -- (d2_12);
\draw[-,dummybiedgecolor] (dp2_11) -- (dp2_12);
\draw[-,dummybiedgecolor] (d2_12)  -- (d2_13);
\draw[-,dummybiedgecolor] (dp2_12) -- (dp2_13);
\draw[-,dummybiedgecolor] (d2_13)  -- (d2_14);
\draw[-,dummybiedgecolor] (dp2_13) -- (dp2_14);
\draw[-,dummybiedgecolor] (d2_14)  -- (d2_15);
\draw[-,dummybiedgecolor] (dp2_14) -- (dp2_15);
\draw[-,dummybiedgecolor] (d2_15)  -- (d2_16);
\draw[-,dummybiedgecolor] (dp2_15) -- (dp2_16);
\draw[-,dummybiedgecolor] (d2_16)  -- (d2_17);
\draw[-,dummybiedgecolor] (dp2_16) -- (dp2_17);
\draw[-,dummybiedgecolor] (d2_17)  -- (d2_18);
\draw[-,dummybiedgecolor] (dp2_17) -- (dp2_18);
\draw[-,dummybiedgecolor] (d2_18)  -- (d2_19);
\draw[-,dummybiedgecolor] (dp2_18) -- (dp2_19);
\draw[-,dummybiedgecolor] (d2_19)  -- (d2_20);
\draw[-,dummybiedgecolor] (dp2_19) -- (dp2_20);
% straight cross-edges
\draw[-,dummybiedgecolor] (d1_0) -- (dp1_0);
\draw[-,dummybiedgecolor] (d1_1) -- (dp1_1);
\draw[-,dummybiedgecolor] (d1_2) -- (dp1_2);
\draw[-,dummybiedgecolor] (d1_3) -- (dp1_3);
\draw[-,dummybiedgecolor] (d1_4) -- (dp1_4);
\draw[-,dummybiedgecolor] (d1_5) -- (dp1_5);
\draw[-,dummybiedgecolor] (d1_6) -- (dp1_6);
\draw[-,dummybiedgecolor] (d1_7) -- (dp1_7);
\draw[-,dummybiedgecolor] (d1_8) -- (dp1_8);
\draw[-,dummybiedgecolor] (d1_9) -- (dp1_9);
\draw[-,dummybiedgecolor] (d1_10) -- (dp1_10);
\draw[-,dummybiedgecolor] (d1_11) -- (dp1_11);
\draw[-,dummybiedgecolor] (d1_12) -- (dp1_12);
\draw[-,dummybiedgecolor] (d1_13) -- (dp1_13);
\draw[-,dummybiedgecolor] (d1_14) -- (dp1_14);
\draw[-,dummybiedgecolor] (d1_15) -- (dp1_15);
\draw[-,dummybiedgecolor] (d1_16) -- (dp1_16);
\draw[-,dummybiedgecolor] (d1_17) -- (dp1_17);
\draw[-,dummybiedgecolor] (d1_18) -- (dp1_18);
\draw[-,dummybiedgecolor] (d1_19) -- (dp1_19);
\draw[-,dummybiedgecolor] (d1_20) -- (dp1_20);
\draw[-,dummybiedgecolor] (d2_0) -- (dp2_0);
\draw[-,dummybiedgecolor] (d2_1) -- (dp2_1);
\draw[-,dummybiedgecolor] (d2_2) -- (dp2_2);
\draw[-,dummybiedgecolor] (d2_3) -- (dp2_3);
\draw[-,dummybiedgecolor] (d2_4) -- (dp2_4);
\draw[-,dummybiedgecolor] (d2_5) -- (dp2_5);
\draw[-,dummybiedgecolor] (d2_6) -- (dp2_6);
\draw[-,dummybiedgecolor] (d2_7) -- (dp2_7);
\draw[-,dummybiedgecolor] (d2_8) -- (dp2_8);
\draw[-,dummybiedgecolor] (d2_9) -- (dp2_9);
\draw[-,dummybiedgecolor] (d2_10) -- (dp2_10);
\draw[-,dummybiedgecolor] (d2_11) -- (dp2_11);
\draw[-,dummybiedgecolor] (d2_12) -- (dp2_12);
\draw[-,dummybiedgecolor] (d2_13) -- (dp2_13);
\draw[-,dummybiedgecolor] (d2_14) -- (dp2_14);
\draw[-,dummybiedgecolor] (d2_15) -- (dp2_15);
\draw[-,dummybiedgecolor] (d2_16) -- (dp2_16);
\draw[-,dummybiedgecolor] (d2_17) -- (dp2_17);
\draw[-,dummybiedgecolor] (d2_18) -- (dp2_18);
\draw[-,dummybiedgecolor] (d2_19) -- (dp2_19);
\draw[-,dummybiedgecolor] (d2_20) -- (dp2_20);
% diagonal cross-edges
\draw[-,dummybiedgecolor] (d1_0)  -- (dp1_1);
\draw[-,dummybiedgecolor] (dp1_0) -- (d1_1);
\draw[-,dummybiedgecolor] (d1_1)  -- (dp1_2);
\draw[-,dummybiedgecolor] (dp1_1) -- (d1_2);
\draw[-,dummybiedgecolor] (d1_2)  -- (dp1_3);
\draw[-,dummybiedgecolor] (dp1_2) -- (d1_3);
\draw[-,dummybiedgecolor] (d1_3)  -- (dp1_4);
\draw[-,dummybiedgecolor] (dp1_3) -- (d1_4);
\draw[-,dummybiedgecolor] (d1_4)  -- (dp1_5);
\draw[-,dummybiedgecolor] (dp1_4) -- (d1_5);
\draw[-,dummybiedgecolor] (d1_5)  -- (dp1_6);
\draw[-,dummybiedgecolor] (dp1_5) -- (d1_6);
\draw[-,dummybiedgecolor] (d1_6)  -- (dp1_7);
\draw[-,dummybiedgecolor] (dp1_6) -- (d1_7);
\draw[-,dummybiedgecolor] (d1_7)  -- (dp1_8);
\draw[-,dummybiedgecolor] (dp1_7) -- (d1_8);
\draw[-,dummybiedgecolor] (d1_8)  -- (dp1_9);
\draw[-,dummybiedgecolor] (dp1_8) -- (d1_9);
\draw[-,dummybiedgecolor] (d1_9)  -- (dp1_10);
\draw[-,dummybiedgecolor] (dp1_9) -- (d1_10);
\draw[-,dummybiedgecolor] (d1_10)  -- (dp1_11);
\draw[-,dummybiedgecolor] (dp1_10) -- (d1_11);
\draw[-,dummybiedgecolor] (d1_11)  -- (dp1_12);
\draw[-,dummybiedgecolor] (dp1_11) -- (d1_12);
\draw[-,dummybiedgecolor] (d1_12)  -- (dp1_13);
\draw[-,dummybiedgecolor] (dp1_12) -- (d1_13);
\draw[-,dummybiedgecolor] (d1_13)  -- (dp1_14);
\draw[-,dummybiedgecolor] (dp1_13) -- (d1_14);
\draw[-,dummybiedgecolor] (d1_14)  -- (dp1_15);
\draw[-,dummybiedgecolor] (dp1_14) -- (d1_15);
\draw[-,dummybiedgecolor] (d1_15)  -- (dp1_16);
\draw[-,dummybiedgecolor] (dp1_15) -- (d1_16);
\draw[-,dummybiedgecolor] (d1_16)  -- (dp1_17);
\draw[-,dummybiedgecolor] (dp1_16) -- (d1_17);
\draw[-,dummybiedgecolor] (d1_17)  -- (dp1_18);
\draw[-,dummybiedgecolor] (dp1_17) -- (d1_18);
\draw[-,dummybiedgecolor] (d1_18)  -- (dp1_19);
\draw[-,dummybiedgecolor] (dp1_18) -- (d1_19);
\draw[-,dummybiedgecolor] (d1_19)  -- (dp1_20);
\draw[-,dummybiedgecolor] (dp1_19) -- (d1_20);
\draw[-,dummybiedgecolor] (d2_0)  -- (dp2_1);
\draw[-,dummybiedgecolor] (dp2_0) -- (d2_1);
\draw[-,dummybiedgecolor] (d2_1)  -- (dp2_2);
\draw[-,dummybiedgecolor] (dp2_1) -- (d2_2);
\draw[-,dummybiedgecolor] (d2_2)  -- (dp2_3);
\draw[-,dummybiedgecolor] (dp2_2) -- (d2_3);
\draw[-,dummybiedgecolor] (d2_3)  -- (dp2_4);
\draw[-,dummybiedgecolor] (dp2_3) -- (d2_4);
\draw[-,dummybiedgecolor] (d2_4)  -- (dp2_5);
\draw[-,dummybiedgecolor] (dp2_4) -- (d2_5);
\draw[-,dummybiedgecolor] (d2_5)  -- (dp2_6);
\draw[-,dummybiedgecolor] (dp2_5) -- (d2_6);
\draw[-,dummybiedgecolor] (d2_6)  -- (dp2_7);
\draw[-,dummybiedgecolor] (dp2_6) -- (d2_7);
\draw[-,dummybiedgecolor] (d2_7)  -- (dp2_8);
\draw[-,dummybiedgecolor] (dp2_7) -- (d2_8);
\draw[-,dummybiedgecolor] (d2_8)  -- (dp2_9);
\draw[-,dummybiedgecolor] (dp2_8) -- (d2_9);
\draw[-,dummybiedgecolor] (d2_9)  -- (dp2_10);
\draw[-,dummybiedgecolor] (dp2_9) -- (d2_10);
\draw[-,dummybiedgecolor] (d2_10)  -- (dp2_11);
\draw[-,dummybiedgecolor] (dp2_10) -- (d2_11);
\draw[-,dummybiedgecolor] (d2_11)  -- (dp2_12);
\draw[-,dummybiedgecolor] (dp2_11) -- (d2_12);
\draw[-,dummybiedgecolor] (d2_12)  -- (dp2_13);
\draw[-,dummybiedgecolor] (dp2_12) -- (d2_13);
\draw[-,dummybiedgecolor] (d2_13)  -- (dp2_14);
\draw[-,dummybiedgecolor] (dp2_13) -- (d2_14);
\draw[-,dummybiedgecolor] (d2_14)  -- (dp2_15);
\draw[-,dummybiedgecolor] (dp2_14) -- (d2_15);
\draw[-,dummybiedgecolor] (d2_15)  -- (dp2_16);
\draw[-,dummybiedgecolor] (dp2_15) -- (d2_16);
\draw[-,dummybiedgecolor] (d2_16)  -- (dp2_17);
\draw[-,dummybiedgecolor] (dp2_16) -- (d2_17);
\draw[-,dummybiedgecolor] (d2_17)  -- (dp2_18);
\draw[-,dummybiedgecolor] (dp2_17) -- (d2_18);
\draw[-,dummybiedgecolor] (d2_18)  -- (dp2_19);
\draw[-,dummybiedgecolor] (dp2_18) -- (d2_19);
\draw[-,dummybiedgecolor] (d2_19)  -- (dp2_20);
\draw[-,dummybiedgecolor] (dp2_19) -- (d2_20);
% dummy clause connections
\draw[-,dummybiedgecolor] (d1_2)  -- (e1_1);
\draw[-,dummybiedgecolor] (d1_3)  -- (e1_1);
\draw[-,dummybiedgecolor] (dp1_2) -- (ep1_1);
\draw[-,dummybiedgecolor] (dp1_3) -- (ep1_1);
\draw[-,dummybiedgecolor] (e1_1)  -- (ep1_1);
\draw[-,dummybiedgecolor] (d1_5)  -- (e1_2);
\draw[-,dummybiedgecolor] (d1_6)  -- (e1_2);
\draw[-,dummybiedgecolor] (dp1_5) -- (ep1_2);
\draw[-,dummybiedgecolor] (dp1_6) -- (ep1_2);
\draw[-,dummybiedgecolor] (e1_2)  -- (ep1_2);
\draw[-,dummybiedgecolor] (d1_8)  -- (e1_3);
\draw[-,dummybiedgecolor] (d1_9)  -- (e1_3);
\draw[-,dummybiedgecolor] (dp1_8) -- (ep1_3);
\draw[-,dummybiedgecolor] (dp1_9) -- (ep1_3);
\draw[-,dummybiedgecolor] (e1_3)  -- (ep1_3);
\draw[-,dummybiedgecolor] (d1_11)  -- (e1_4);
\draw[-,dummybiedgecolor] (d1_12)  -- (e1_4);
\draw[-,dummybiedgecolor] (dp1_11) -- (ep1_4);
\draw[-,dummybiedgecolor] (dp1_12) -- (ep1_4);
\draw[-,dummybiedgecolor] (e1_4)  -- (ep1_4);
\draw[-,dummybiedgecolor] (d1_14)  -- (e1_5);
\draw[-,dummybiedgecolor] (d1_15)  -- (e1_5);
\draw[-,dummybiedgecolor] (dp1_14) -- (ep1_5);
\draw[-,dummybiedgecolor] (dp1_15) -- (ep1_5);
\draw[-,dummybiedgecolor] (e1_5)  -- (ep1_5);
\draw[-,dummybiedgecolor] (d1_17)  -- (e1_6);
\draw[-,dummybiedgecolor] (d1_18)  -- (e1_6);
\draw[-,dummybiedgecolor] (dp1_17) -- (ep1_6);
\draw[-,dummybiedgecolor] (dp1_18) -- (ep1_6);
\draw[-,dummybiedgecolor] (e1_6)  -- (ep1_6);
\draw[-,dummybiedgecolor] (d2_2)  -- (e2_1);
\draw[-,dummybiedgecolor] (d2_3)  -- (e2_1);
\draw[-,dummybiedgecolor] (dp2_2) -- (ep2_1);
\draw[-,dummybiedgecolor] (dp2_3) -- (ep2_1);
\draw[-,dummybiedgecolor] (e2_1)  -- (ep2_1);
\draw[-,dummybiedgecolor] (d2_5)  -- (e2_2);
\draw[-,dummybiedgecolor] (d2_6)  -- (e2_2);
\draw[-,dummybiedgecolor] (dp2_5) -- (ep2_2);
\draw[-,dummybiedgecolor] (dp2_6) -- (ep2_2);
\draw[-,dummybiedgecolor] (e2_2)  -- (ep2_2);
\draw[-,dummybiedgecolor] (d2_8)  -- (e2_3);
\draw[-,dummybiedgecolor] (d2_9)  -- (e2_3);
\draw[-,dummybiedgecolor] (dp2_8) -- (ep2_3);
\draw[-,dummybiedgecolor] (dp2_9) -- (ep2_3);
\draw[-,dummybiedgecolor] (e2_3)  -- (ep2_3);
\draw[-,dummybiedgecolor] (d2_11)  -- (e2_4);
\draw[-,dummybiedgecolor] (d2_12)  -- (e2_4);
\draw[-,dummybiedgecolor] (dp2_11) -- (ep2_4);
\draw[-,dummybiedgecolor] (dp2_12) -- (ep2_4);
\draw[-,dummybiedgecolor] (e2_4)  -- (ep2_4);
\draw[-,dummybiedgecolor] (d2_14)  -- (e2_5);
\draw[-,dummybiedgecolor] (d2_15)  -- (e2_5);
\draw[-,dummybiedgecolor] (dp2_14) -- (ep2_5);
\draw[-,dummybiedgecolor] (dp2_15) -- (ep2_5);
\draw[-,dummybiedgecolor] (e2_5)  -- (ep2_5);
\draw[-,dummybiedgecolor] (d2_17)  -- (e2_6);
\draw[-,dummybiedgecolor] (d2_18)  -- (e2_6);
\draw[-,dummybiedgecolor] (dp2_17) -- (ep2_6);
\draw[-,dummybiedgecolor] (dp2_18) -- (ep2_6);
\draw[-,dummybiedgecolor] (e2_6)  -- (ep2_6);
\end{pgfonlayer}
% real ring transitions
\draw[-stealth,thick, realdirected] (s) -- (v1_0);
\draw[-stealth,thick, realdirected] (s) -- (v1_20);
\draw[-stealth,thick, realdirected] (v1_0) -- (v2_0);
\draw[-stealth,thick, realdirected] (v1_0) -- (v2_20);
\draw[-stealth,thick, realdirected] (v1_20) -- (v2_0);
\draw[-stealth,thick, realdirected] (v1_20) -- (v2_20);
\draw[-stealth,thick, realdirected] (v2_0) -- (v3_0);
\draw[-stealth,thick, realdirected] (v2_0) -- (v3_20);
\draw[-stealth,thick, realdirected] (v2_20) -- (v3_0);
\draw[-stealth,thick, realdirected] (v2_20) -- (v3_20);
\draw[-stealth,thick, realdirected] (v3_0) -- (t);
\draw[-stealth,thick, realdirected] (v3_20) -- (t);
% dummy ring transitions
\draw[-stealth,thick, dummyedgecolor] (d1_0) -- (s);
\draw[-stealth,thick, dummyedgecolor] (d1_20) -- (s);
\draw[-stealth,thick, dummyedgecolor] (t) -- (dp2_0);
\draw[-stealth,thick, dummyedgecolor] (t) -- (dp2_20);
\draw[-stealth,thick, dummyedgecolor] (d2_0) -- (dp1_20);
\draw[-stealth,thick, dummyedgecolor] (d2_20) -- (dp1_0);
% extended clause chains
\draw[-stealth,thick, realdirected] (c0_1) -- (c1_1);
\draw[-stealth,thick, dummyedgecolor] (c1_1)  -- (e1_1);
\draw[-stealth,thick, dummyedgecolor] (e1_1)  -- (ep1_1);
\draw[-stealth,thick, dummyedgecolor] (ep1_1) -- (c2_1);
\draw[-stealth,thick, dummyedgecolor] (c2_1)  -- (e2_1);
\draw[-stealth,thick, dummyedgecolor] (e2_1)  -- (ep2_1);
\draw[-stealth,thick, dummyedgecolor] (ep2_1) -- (c3_1);
\draw[-stealth,thick, realdirected] (c0_2) -- (c1_2);
\draw[-stealth,thick, dummyedgecolor] (c1_2)  -- (e1_2);
\draw[-stealth,thick, dummyedgecolor] (e1_2)  -- (ep1_2);
\draw[-stealth,thick, dummyedgecolor] (ep1_2) -- (c2_2);
\draw[-stealth,thick, dummyedgecolor] (c2_2)  -- (e2_2);
\draw[-stealth,thick, dummyedgecolor] (e2_2)  -- (ep2_2);
\draw[-stealth,thick, dummyedgecolor] (ep2_2) -- (c3_2);
\draw[-stealth,thick, realdirected] (c0_3) -- (c1_3);
\draw[-stealth,thick, dummyedgecolor] (c1_3)  -- (e1_3);
\draw[-stealth,thick, dummyedgecolor] (e1_3)  -- (ep1_3);
\draw[-stealth,thick, dummyedgecolor] (ep1_3) -- (c2_3);
\draw[-stealth,thick, dummyedgecolor] (c2_3)  -- (e2_3);
\draw[-stealth,thick, dummyedgecolor] (e2_3)  -- (ep2_3);
\draw[-stealth,thick, dummyedgecolor] (ep2_3) -- (c3_3);
\draw[-stealth,thick, realdirected] (c0_4) -- (c1_4);
\draw[-stealth,thick, dummyedgecolor] (c1_4)  -- (e1_4);
\draw[-stealth,thick, dummyedgecolor] (e1_4)  -- (ep1_4);
\draw[-stealth,thick, dummyedgecolor] (ep1_4) -- (c2_4);
\draw[-stealth,thick, dummyedgecolor] (c2_4)  -- (e2_4);
\draw[-stealth,thick, dummyedgecolor] (e2_4)  -- (ep2_4);
\draw[-stealth,thick, dummyedgecolor] (ep2_4) -- (c3_4);
\draw[-stealth,thick, realdirected] (c0_5) -- (c1_5);
\draw[-stealth,thick, dummyedgecolor] (c1_5)  -- (e1_5);
\draw[-stealth,thick, dummyedgecolor] (e1_5)  -- (ep1_5);
\draw[-stealth,thick, dummyedgecolor] (ep1_5) -- (c2_5);
\draw[-stealth,thick, dummyedgecolor] (c2_5)  -- (e2_5);
\draw[-stealth,thick, dummyedgecolor] (e2_5)  -- (ep2_5);
\draw[-stealth,thick, dummyedgecolor] (ep2_5) -- (c3_5);
\draw[-stealth,thick, realdirected] (c0_6) -- (c1_6);
\draw[-stealth,thick, dummyedgecolor] (c1_6)  -- (e1_6);
\draw[-stealth,thick, dummyedgecolor] (e1_6)  -- (ep1_6);
\draw[-stealth,thick, dummyedgecolor] (ep1_6) -- (c2_6);
\draw[-stealth,thick, dummyedgecolor] (c2_6)  -- (e2_6);
\draw[-stealth,thick, dummyedgecolor] (e2_6)  -- (ep2_6);
\draw[-stealth,thick, dummyedgecolor] (ep2_6) -- (c3_6);
% literal-to-clause directed
\draw[-stealth,thick, realdirected] (v1_2) -- (c0_1);
\draw[-stealth,thick, realdirected] (v2_2) -- (c0_1);
\draw[-stealth,thick, realdirected] (v3_2) -- (c0_1);
\draw[-stealth,thick, realdirected] (v1_5) -- (c0_2);
\draw[-stealth,thick, realdirected] (v2_6) -- (c0_2);
\draw[-stealth,thick, realdirected] (v3_6) -- (c0_2);
\draw[-stealth,thick, realdirected] (v1_8) -- (c0_3);
\draw[-stealth,thick, realdirected] (v2_8) -- (c0_3);
\draw[-stealth,thick, realdirected] (v3_9) -- (c0_3);
\draw[-stealth,thick, realdirected] (v1_12) -- (c0_4);
\draw[-stealth,thick, realdirected] (v2_12) -- (c0_4);
\draw[-stealth,thick, realdirected] (v3_11) -- (c0_4);
\draw[-stealth,thick, realdirected] (v1_15) -- (c0_5);
\draw[-stealth,thick, realdirected] (v2_15) -- (c0_5);
\draw[-stealth,thick, realdirected] (v3_15) -- (c0_5);
\draw[-stealth,thick, realdirected] (v1_18) -- (c0_6);
\draw[-stealth,thick, realdirected] (v2_17) -- (c0_6);
\draw[-stealth,thick, realdirected] (v3_17) -- (c0_6);
\end{tikzpicture}

==> hamiltonian_path_graph_solution_tikz_feedback.tex <==
% ── Path solution  assignment: x1=F, x2=F, x3=T, x4=T, x5=T ──
% ── first satisfiers: c1←x3, c2←x4, c3←x2, c4←x1, c5←x3, c6←x1 ──
\begin{tikzpicture}[scale=.75]
\node[mynode,fill=stcolor] (s) at (0,0.0875) {\scalebox{2}{$s$}};
\node[mynode,fill=stcolor] (t) at (0,-2.1875) {\scalebox{2}{$t$}};
\node[mynode,fill=white] (v1_0) at (1,-0.35) {$ $};
\node[mynode,fill=white] (v1_1) at (3.25,-1.675) {$ $};
\node[mynode,fill=white] (v1_2) at (5.5,-3) {$ $};
\node[mynode,fill=white] (v1_3) at (5.5,-4.25) {$ $};
\node[mynode,fill=white] (v1_4) at (5.5,-5.5) {$ $};
\node[mynode,fill=white] (v1_5) at (5.5,-6.75) {$ $};
\node[mynode,fill=white] (v1_6) at (5.5,-8) {$ $};
\node[mynode,fill=white] (v1_7) at (5.5,-9.25) {$ $};
\node[mynode,fill=white] (v1_8) at (5.5,-10.5) {$ $};
\node[mynode,fill=white] (v1_9) at (5.5,-11.75) {$ $};
\node[mynode,fill=white] (v1_10) at (0,-14.0875) {$ $};
\node[mynode,fill=white] (v1_11) at (-5.5,-11.75) {$ $};
\node[mynode,fill=white] (v1_12) at (-5.5,-10.5) {$ $};
\node[mynode,fill=white] (v1_13) at (-5.5,-9.25) {$ $};
\node[mynode,fill=white] (v1_14) at (-5.5,-8) {$ $};
\node[mynode,fill=white] (v1_15) at (-5.5,-6.75) {$ $};
\node[mynode,fill=white] (v1_16) at (-5.5,-5.5) {$ $};
\node[mynode,fill=white] (v1_17) at (-5.5,-4.25) {$ $};
\node[mynode,fill=white] (v1_18) at (-5.5,-3) {$ $};
\node[mynode,fill=white] (v1_19) at (-3.25,-1.675) {$ $};
\node[mynode,fill=white] (v1_20) at (-1,-0.35) {$ $};
\node[mynode,fill=white] (v2_0) at (1,-0.7) {$ $};
\node[mynode,fill=white] (v2_1) at (3,-1.85) {$ $};
\node[mynode,fill=white] (v2_2) at (5,-3) {$ $};
\node[mynode,fill=white] (v2_3) at (5,-4.25) {$ $};
\node[mynode,fill=white] (v2_4) at (5,-5.5) {$ $};
\node[mynode,fill=white] (v2_5) at (5,-6.75) {$ $};
\node[mynode,fill=white] (v2_6) at (5,-8) {$ $};
\node[mynode,fill=white] (v2_7) at (5,-9.25) {$ $};
\node[mynode,fill=white] (v2_8) at (5,-10.5) {$ $};
\node[mynode,fill=white] (v2_9) at (5,-11.75) {$ $};
\node[mynode,fill=white] (v2_10) at (0,-13.7375) {$ $};
\node[mynode,fill=white] (v2_11) at (-5,-11.75) {$ $};
\node[mynode,fill=white] (v2_12) at (-5,-10.5) {$ $};
\node[mynode,fill=white] (v2_13) at (-5,-9.25) {$ $};
\node[mynode,fill=white] (v2_14) at (-5,-8) {$ $};
\node[mynode,fill=white] (v2_15) at (-5,-6.75) {$ $};
\node[mynode,fill=white] (v2_16) at (-5,-5.5) {$ $};
\node[mynode,fill=white] (v2_17) at (-5,-4.25) {$ $};
\node[mynode,fill=white] (v2_18) at (-5,-3) {$ $};
\node[mynode,fill=white] (v2_19) at (-3,-1.85) {$ $};
\node[mynode,fill=white] (v2_20) at (-1,-0.7) {$ $};
\node[mynode,fill=white] (v3_0) at (1,-1.05) {$ $};
\node[mynode,fill=white] (v3_1) at (2.75,-2.025) {$ $};
\node[mynode,fill=white] (v3_2) at (4.5,-3) {$ $};
\node[mynode,fill=white] (v3_3) at (4.5,-4.25) {$ $};
\node[mynode,fill=white] (v3_4) at (4.5,-5.5) {$ $};
\node[mynode,fill=white] (v3_5) at (4.5,-6.75) {$ $};
\node[mynode,fill=white] (v3_6) at (4.5,-8) {$ $};
\node[mynode,fill=white] (v3_7) at (4.5,-9.25) {$ $};
\node[mynode,fill=white] (v3_8) at (4.5,-10.5) {$ $};
\node[mynode,fill=white] (v3_9) at (4.5,-11.75) {$ $};
\node[mynode,fill=white] (v3_10) at (0,-13.3875) {$ $};
\node[mynode,fill=white] (v3_11) at (-4.5,-11.75) {$ $};
\node[mynode,fill=white] (v3_12) at (-4.5,-10.5) {$ $};
\node[mynode,fill=white] (v3_13) at (-4.5,-9.25) {$ $};
\node[mynode,fill=white] (v3_14) at (-4.5,-8) {$ $};
\node[mynode,fill=white] (v3_15) at (-4.5,-6.75) {$ $};
\node[mynode,fill=white] (v3_16) at (-4.5,-5.5) {$ $};
\node[mynode,fill=white] (v3_17) at (-4.5,-4.25) {$ $};
\node[mynode,fill=white] (v3_18) at (-4.5,-3) {$ $};
\node[mynode,fill=white] (v3_19) at (-2.75,-2.025) {$ $};
\node[mynode,fill=white] (v3_20) at (-1,-1.05) {$ $};
\node[mynode,fill=white] (v4_0) at (1,-1.4) {$ $};
\node[mynode,fill=white] (v4_1) at (2.5,-2.2) {$ $};
\node[mynode,fill=white] (v4_2) at (4,-3) {$ $};
\node[mynode,fill=white] (v4_3) at (4,-4.25) {$ $};
\node[mynode,fill=white] (v4_4) at (4,-5.5) {$ $};
\node[mynode,fill=white] (v4_5) at (4,-6.75) {$ $};
\node[mynode,fill=white] (v4_6) at (4,-8) {$ $};
\node[mynode,fill=white] (v4_7) at (4,-9.25) {$ $};
\node[mynode,fill=white] (v4_8) at (4,-10.5) {$ $};
\node[mynode,fill=white] (v4_9) at (4,-11.75) {$ $};
\node[mynode,fill=white] (v4_10) at (0,-13.0375) {$ $};
\node[mynode,fill=white] (v4_11) at (-4,-11.75) {$ $};
\node[mynode,fill=white] (v4_12) at (-4,-10.5) {$ $};
\node[mynode,fill=white] (v4_13) at (-4,-9.25) {$ $};
\node[mynode,fill=white] (v4_14) at (-4,-8) {$ $};
\node[mynode,fill=white] (v4_15) at (-4,-6.75) {$ $};
\node[mynode,fill=white] (v4_16) at (-4,-5.5) {$ $};
\node[mynode,fill=white] (v4_17) at (-4,-4.25) {$ $};
\node[mynode,fill=white] (v4_18) at (-4,-3) {$ $};
\node[mynode,fill=white] (v4_19) at (-2.5,-2.2) {$ $};
\node[mynode,fill=white] (v4_20) at (-1,-1.4) {$ $};
\node[mynode,fill=white] (v5_0) at (1,-1.75) {$ $};
\node[mynode,fill=white] (v5_1) at (2.25,-2.375) {$ $};
\node[mynode,fill=white] (v5_2) at (3.5,-3) {$ $};
\node[mynode,fill=white] (v5_3) at (3.5,-4.25) {$ $};
\node[mynode,fill=white] (v5_4) at (3.5,-5.5) {$ $};
\node[mynode,fill=white] (v5_5) at (3.5,-6.75) {$ $};
\node[mynode,fill=white] (v5_6) at (3.5,-8) {$ $};
\node[mynode,fill=white] (v5_7) at (3.5,-9.25) {$ $};
\node[mynode,fill=white] (v5_8) at (3.5,-10.5) {$ $};
\node[mynode,fill=white] (v5_9) at (3.5,-11.75) {$ $};
\node[mynode,fill=white] (v5_10) at (0,-12.6875) {$ $};
\node[mynode,fill=white] (v5_11) at (-3.5,-11.75) {$ $};
\node[mynode,fill=white] (v5_12) at (-3.5,-10.5) {$ $};
\node[mynode,fill=white] (v5_13) at (-3.5,-9.25) {$ $};
\node[mynode,fill=white] (v5_14) at (-3.5,-8) {$ $};
\node[mynode,fill=white] (v5_15) at (-3.5,-6.75) {$ $};
\node[mynode,fill=white] (v5_16) at (-3.5,-5.5) {$ $};
\node[mynode,fill=white] (v5_17) at (-3.5,-4.25) {$ $};
\node[mynode,fill=white] (v5_18) at (-3.5,-3) {$ $};
\node[mynode,fill=white] (v5_19) at (-2.25,-2.375) {$ $};
\node[mynode,fill=white] (v5_20) at (-1,-1.75) {$ $};
\node[mynode,fill=white] (c0_1) at (3.0833,-3.625) {$ $};
\node[mynode,fill=white] (c1_1) at (2.6667,-3.625) {$ $};
\node[mynode,fill=white] (c2_1) at (2.25,-3.625) {$ $};
\node[mynode,fill=white] (c3_1) at (1.8333,-3.625) {$ $};
\node[mynode,fill=white] (c4_1) at (1.4167,-3.625) {$ $};
\node[mynode,fill=white] (c5_1) at (1,-3.625) {$ $};
\node[mynode,fill=white] (c0_2) at (3.0833,-7.375) {$ $};
\node[mynode,fill=white] (c1_2) at (2.6667,-7.375) {$ $};
\node[mynode,fill=white] (c2_2) at (2.25,-7.375) {$ $};
\node[mynode,fill=white] (c3_2) at (1.8333,-7.375) {$ $};
\node[mynode,fill=white] (c4_2) at (1.4167,-7.375) {$ $};
\node[mynode,fill=white] (c5_2) at (1,-7.375) {$ $};
\node[mynode,fill=white] (c0_3) at (3.0833,-11.125) {$ $};
\node[mynode,fill=white] (c1_3) at (2.6667,-11.125) {$ $};
\node[mynode,fill=white] (c2_3) at (2.25,-11.125) {$ $};
\node[mynode,fill=white] (c3_3) at (1.8333,-11.125) {$ $};
\node[mynode,fill=white] (c4_3) at (1.4167,-11.125) {$ $};
\node[mynode,fill=white] (c5_3) at (1,-11.125) {$ $};
\node[mynode,fill=white] (c0_4) at (-3.0833,-11.125) {$ $};
\node[mynode,fill=white] (c1_4) at (-2.6667,-11.125) {$ $};
\node[mynode,fill=white] (c2_4) at (-2.25,-11.125) {$ $};
\node[mynode,fill=white] (c3_4) at (-1.8333,-11.125) {$ $};
\node[mynode,fill=white] (c4_4) at (-1.4167,-11.125) {$ $};
\node[mynode,fill=white] (c5_4) at (-1,-11.125) {$ $};
\node[mynode,fill=white] (c0_5) at (-3.0833,-7.375) {$ $};
\node[mynode,fill=white] (c1_5) at (-2.6667,-7.375) {$ $};
\node[mynode,fill=white] (c2_5) at (-2.25,-7.375) {$ $};
\node[mynode,fill=white] (c3_5) at (-1.8333,-7.375) {$ $};
\node[mynode,fill=white] (c4_5) at (-1.4167,-7.375) {$ $};
\node[mynode,fill=white] (c5_5) at (-1,-7.375) {$ $};
\node[mynode,fill=white] (c0_6) at (-3.0833,-3.625) {$ $};
\node[mynode,fill=white] (c1_6) at (-2.6667,-3.625) {$ $};
\node[mynode,fill=white] (c2_6) at (-2.25,-3.625) {$ $};
\node[mynode,fill=white] (c3_6) at (-1.8333,-3.625) {$ $};
\node[mynode,fill=white] (c4_6) at (-1.4167,-3.625) {$ $};
\node[mynode,fill=white] (c5_6) at (-1,-3.625) {$ $};

\begin{pgfonlayer}{background}
% ring traversal edges
\draw[-] (v1_0) -- (v1_1);
\draw[-] (v1_1) -- (v1_2);
\draw[-] (v1_2) -- (v1_3);
\draw[-] (v1_3) -- (v1_4);
\draw[-] (v1_4) -- (v1_5);
\draw[-] (v1_5) -- (v1_6);
\draw[-] (v1_6) -- (v1_7);
\draw[-] (v1_7) -- (v1_8);
\draw[-] (v1_8) -- (v1_9);
\draw[-] (v1_9) -- (v1_10);
\draw[-] (v1_10) -- (v1_11);
\draw[-] (v1_12) -- (v1_13);
\draw[-] (v1_13) -- (v1_14);
\draw[-] (v1_14) -- (v1_15);
\draw[-] (v1_15) -- (v1_16);
\draw[-] (v1_16) -- (v1_17);
\draw[-] (v1_18) -- (v1_19);
\draw[-] (v1_19) -- (v1_20);
\draw[-] (v2_0) -- (v2_1);
\draw[-] (v2_1) -- (v2_2);
\draw[-] (v2_2) -- (v2_3);
\draw[-] (v2_3) -- (v2_4);
\draw[-] (v2_4) -- (v2_5);
\draw[-] (v2_5) -- (v2_6);
\draw[-] (v2_6) -- (v2_7);
\draw[-] (v2_7) -- (v2_8);
\draw[-] (v2_9) -- (v2_10);
\draw[-] (v2_10) -- (v2_11);
\draw[-] (v2_12) -- (v2_13);
\draw[-] (v2_13) -- (v2_14);
\draw[-] (v2_14) -- (v2_15);
\draw[-] (v2_15) -- (v2_16);
\draw[-] (v2_16) -- (v2_17);
\draw[-] (v2_18) -- (v2_19);
\draw[-] (v2_19) -- (v2_20);
\draw[-] (v3_0) -- (v3_1);
\draw[-] (v3_1) -- (v3_2);
\draw[-] (v3_3) -- (v3_4);
\draw[-] (v3_4) -- (v3_5);
\draw[-] (v3_5) -- (v3_6);
\draw[-] (v3_6) -- (v3_7);
\draw[-] (v3_7) -- (v3_8);
\draw[-] (v3_9) -- (v3_10);
\draw[-] (v3_10) -- (v3_11);
\draw[-] (v3_12) -- (v3_13);
\draw[-] (v3_13) -- (v3_14);
\draw[-] (v3_15) -- (v3_16);
\draw[-] (v3_16) -- (v3_17);
\draw[-] (v3_18) -- (v3_19);
\draw[-] (v3_19) -- (v3_20);
\draw[-] (v4_0) -- (v4_1);
\draw[-] (v4_1) -- (v4_2);
\draw[-] (v4_3) -- (v4_4);
\draw[-] (v4_4) -- (v4_5);
\draw[-] (v4_6) -- (v4_7);
\draw[-] (v4_7) -- (v4_8);
\draw[-] (v4_9) -- (v4_10);
\draw[-] (v4_10) -- (v4_11);
\draw[-] (v4_12) -- (v4_13);
\draw[-] (v4_13) -- (v4_14);
\draw[-] (v4_15) -- (v4_16);
\draw[-] (v4_16) -- (v4_17);
\draw[-] (v4_18) -- (v4_19);
\draw[-] (v4_19) -- (v4_20);
\draw[-] (v5_0) -- (v5_1);
\draw[-] (v5_1) -- (v5_2);
\draw[-] (v5_3) -- (v5_4);
\draw[-] (v5_4) -- (v5_5);
\draw[-] (v5_6) -- (v5_7);
\draw[-] (v5_7) -- (v5_8);
\draw[-] (v5_9) -- (v5_10);
\draw[-] (v5_10) -- (v5_11);
\draw[-] (v5_12) -- (v5_13);
\draw[-] (v5_13) -- (v5_14);
\draw[-] (v5_15) -- (v5_16);
\draw[-] (v5_16) -- (v5_17);
\draw[-] (v5_18) -- (v5_19);
\draw[-] (v5_19) -- (v5_20);
% clause detour bidirectional
\draw[-] (v3_3) -- (c3_1);
\draw[-] (v4_2) -- (c4_1);
\draw[-] (v4_3)   -- (c4_1);
\draw[-] (v5_2) -- (c5_1);
\draw[-] (v5_3)   -- (c5_1);
\draw[-] (v4_6) -- (c4_2);
\draw[-] (v5_5) -- (c5_2);
\draw[-] (v5_6)   -- (c5_2);
\draw[-] (v2_8) -- (c2_3);
\draw[-] (v3_8) -- (c3_3);
\draw[-] (v3_9)   -- (c3_3);
\draw[-] (v4_8) -- (c4_3);
\draw[-] (v4_9)   -- (c4_3);
\draw[-] (v5_8) -- (c5_3);
\draw[-] (v5_9)   -- (c5_3);
\draw[-] (v1_11) -- (c1_4);
\draw[-] (v2_11) -- (c2_4);
\draw[-] (v2_12)   -- (c2_4);
\draw[-] (v3_11) -- (c3_4);
\draw[-] (v3_12)   -- (c3_4);
\draw[-] (v4_11) -- (c4_4);
\draw[-] (v4_12)   -- (c4_4);
\draw[-] (v5_11) -- (c5_4);
\draw[-] (v5_12)   -- (c5_4);
\draw[-] (v3_15) -- (c3_5);
\draw[-] (v4_14) -- (c4_5);
\draw[-] (v4_15)   -- (c4_5);
\draw[-] (v5_14) -- (c5_5);
\draw[-] (v5_15)   -- (c5_5);
\draw[-] (v1_17) -- (c1_6);
\draw[-] (v2_17) -- (c2_6);
\draw[-] (v2_18)   -- (c2_6);
\draw[-] (v3_17) -- (c3_6);
\draw[-] (v3_18)   -- (c3_6);
\draw[-] (v4_17) -- (c4_6);
\draw[-] (v4_18)   -- (c4_6);
\draw[-] (v5_17) -- (c5_6);
\draw[-] (v5_18)   -- (c5_6);
\end{pgfonlayer}
% transition edges
\draw[-stealth,thick, realdirected] (s) -- (v1_20);
\draw[-stealth,thick, realdirected] (v1_0) -- (v2_20);
\draw[-stealth,thick, realdirected] (v2_0) -- (v3_0);
\draw[-stealth,thick, realdirected] (v3_20) -- (v4_0);
\draw[-stealth,thick, realdirected] (v4_20) -- (v5_0);
\draw[-stealth,thick, realdirected] (v5_20) -- (t);
% clause detour directed
\draw[-stealth,thick, realdirected] (v3_2) -- (c0_1);
\draw[-stealth,thick, realdirected] (c0_1) -- (c1_1);
\draw[-stealth,thick, realdirected] (c1_1) -- (c2_1);
\draw[-stealth,thick, realdirected] (c2_1) -- (c3_1);
\draw[-stealth,thick, realdirected] (v4_5) -- (c0_2);
\draw[-stealth,thick, realdirected] (c0_2) -- (c1_2);
\draw[-stealth,thick, realdirected] (c1_2) -- (c2_2);
\draw[-stealth,thick, realdirected] (c2_2) -- (c3_2);
\draw[-stealth,thick, realdirected] (c3_2) -- (c4_2);
\draw[-stealth,thick, realdirected] (v2_9) -- (c0_3);
\draw[-stealth,thick, realdirected] (c0_3) -- (c1_3);
\draw[-stealth,thick, realdirected] (c1_3) -- (c2_3);
\draw[-stealth,thick, realdirected] (v1_12) -- (c0_4);
\draw[-stealth,thick, realdirected] (c0_4) -- (c1_4);
\draw[-stealth,thick, realdirected] (v3_14) -- (c0_5);
\draw[-stealth,thick, realdirected] (c0_5) -- (c1_5);
\draw[-stealth,thick, realdirected] (c1_5) -- (c2_5);
\draw[-stealth,thick, realdirected] (c2_5) -- (c3_5);
\draw[-stealth,thick, realdirected] (v1_18) -- (c0_6);
\draw[-stealth,thick, realdirected] (c0_6) -- (c1_6);

% ring labels: rotated to match each red transition edge, placed just above it.
% x2, x4, x5 are kept collinear with s and t (same x-coordinate, x=0).
% x1's transition starts at s itself, so it can't sit on x=0 without overlapping s.
% x3's transition is vertical, so its label sits to the left instead of above.
\node[font=\footnotesize, rotate=23.629] at (-0.72,-0.033) {${\neg x_1}$};
\node[font=\footnotesize, rotate=9.926] at (0,-0.355) {${\neg x_2}$};
\node[font=\footnotesize] at (.68,-0.88) {${x_3}$};
\node[font=\footnotesize, rotate=-9.926] at (0,-1.055) {${x_4}$};
\node[font=\footnotesize, rotate=-9.926] at (0,-1.405) {${x_5}$};
\end{tikzpicture}

==> hamiltonian_path_graph_tikz_feedback.tex <==
% ── Path graph G_φ  (n=5 variables, m=6 clauses) ──
\begin{tikzpicture}[scale=.75]
\node[mynode,fill=stcolor] (s) at (0,0.0875) {\scalebox{2}{$s$}};
\node[mynode,fill=stcolor] (t) at (0,-2.1875) {\scalebox{2}{$t$}};
\node[mynode,fill=white] (v1_0) at (1,-0.35) {$ $};
\node[mynode,fill=white] (v1_1) at (3.25,-1.675) {$ $};
\node[mynode,fill=white] (v1_2) at (5.5,-3) {$ $};
\node[mynode,fill=white] (v1_3) at (5.5,-4.25) {$ $};
\node[mynode,fill=white] (v1_4) at (5.5,-5.5) {$ $};
\node[mynode,fill=white] (v1_5) at (5.5,-6.75) {$ $};
\node[mynode,fill=white] (v1_6) at (5.5,-8) {$ $};
\node[mynode,fill=white] (v1_7) at (5.5,-9.25) {$ $};
\node[mynode,fill=white] (v1_8) at (5.5,-10.5) {$ $};
\node[mynode,fill=white] (v1_9) at (5.5,-11.75) {$ $};
\node[mynode,fill=white] (v1_10) at (0,-14.0875) {$ $};
\node[mynode,fill=white] (v1_11) at (-5.5,-11.75) {$ $};
\node[mynode,fill=white] (v1_12) at (-5.5,-10.5) {$ $};
\node[mynode,fill=white] (v1_13) at (-5.5,-9.25) {$ $};
\node[mynode,fill=white] (v1_14) at (-5.5,-8) {$ $};
\node[mynode,fill=white] (v1_15) at (-5.5,-6.75) {$ $};
\node[mynode,fill=white] (v1_16) at (-5.5,-5.5) {$ $};
\node[mynode,fill=white] (v1_17) at (-5.5,-4.25) {$ $};
\node[mynode,fill=white] (v1_18) at (-5.5,-3) {$ $};
\node[mynode,fill=white] (v1_19) at (-3.25,-1.675) {$ $};
\node[mynode,fill=white] (v1_20) at (-1,-0.35) {$ $};
\node[mynode,fill=white] (v2_0) at (1,-0.7) {$ $};
\node[mynode,fill=white] (v2_1) at (3,-1.85) {$ $};
\node[mynode,fill=white] (v2_2) at (5,-3) {$ $};
\node[mynode,fill=white] (v2_3) at (5,-4.25) {$ $};
\node[mynode,fill=white] (v2_4) at (5,-5.5) {$ $};
\node[mynode,fill=white] (v2_5) at (5,-6.75) {$ $};
\node[mynode,fill=white] (v2_6) at (5,-8) {$ $};
\node[mynode,fill=white] (v2_7) at (5,-9.25) {$ $};
\node[mynode,fill=white] (v2_8) at (5,-10.5) {$ $};
\node[mynode,fill=white] (v2_9) at (5,-11.75) {$ $};
\node[mynode,fill=white] (v2_10) at (0,-13.7375) {$ $};
\node[mynode,fill=white] (v2_11) at (-5,-11.75) {$ $};
\node[mynode,fill=white] (v2_12) at (-5,-10.5) {$ $};
\node[mynode,fill=white] (v2_13) at (-5,-9.25) {$ $};
\node[mynode,fill=white] (v2_14) at (-5,-8) {$ $};
\node[mynode,fill=white] (v2_15) at (-5,-6.75) {$ $};
\node[mynode,fill=white] (v2_16) at (-5,-5.5) {$ $};
\node[mynode,fill=white] (v2_17) at (-5,-4.25) {$ $};
\node[mynode,fill=white] (v2_18) at (-5,-3) {$ $};
\node[mynode,fill=white] (v2_19) at (-3,-1.85) {$ $};
\node[mynode,fill=white] (v2_20) at (-1,-0.7) {$ $};
\node[mynode,fill=white] (v3_0) at (1,-1.05) {$ $};
\node[mynode,fill=white] (v3_1) at (2.75,-2.025) {$ $};
\node[mynode,fill=white] (v3_2) at (4.5,-3) {$ $};
\node[mynode,fill=white] (v3_3) at (4.5,-4.25) {$ $};
\node[mynode,fill=white] (v3_4) at (4.5,-5.5) {$ $};
\node[mynode,fill=white] (v3_5) at (4.5,-6.75) {$ $};
\node[mynode,fill=white] (v3_6) at (4.5,-8) {$ $};
\node[mynode,fill=white] (v3_7) at (4.5,-9.25) {$ $};
\node[mynode,fill=white] (v3_8) at (4.5,-10.5) {$ $};
\node[mynode,fill=white] (v3_9) at (4.5,-11.75) {$ $};
\node[mynode,fill=white] (v3_10) at (0,-13.3875) {$ $};
\node[mynode,fill=white] (v3_11) at (-4.5,-11.75) {$ $};
\node[mynode,fill=white] (v3_12) at (-4.5,-10.5) {$ $};
\node[mynode,fill=white] (v3_13) at (-4.5,-9.25) {$ $};
\node[mynode,fill=white] (v3_14) at (-4.5,-8) {$ $};
\node[mynode,fill=white] (v3_15) at (-4.5,-6.75) {$ $};
\node[mynode,fill=white] (v3_16) at (-4.5,-5.5) {$ $};
\node[mynode,fill=white] (v3_17) at (-4.5,-4.25) {$ $};
\node[mynode,fill=white] (v3_18) at (-4.5,-3) {$ $};
\node[mynode,fill=white] (v3_19) at (-2.75,-2.025) {$ $};
\node[mynode,fill=white] (v3_20) at (-1,-1.05) {$ $};
\node[mynode,fill=white] (v4_0) at (1,-1.4) {$ $};
\node[mynode,fill=white] (v4_1) at (2.5,-2.2) {$ $};
\node[mynode,fill=white] (v4_2) at (4,-3) {$ $};
\node[mynode,fill=white] (v4_3) at (4,-4.25) {$ $};
\node[mynode,fill=white] (v4_4) at (4,-5.5) {$ $};
\node[mynode,fill=white] (v4_5) at (4,-6.75) {$ $};
\node[mynode,fill=white] (v4_6) at (4,-8) {$ $};
\node[mynode,fill=white] (v4_7) at (4,-9.25) {$ $};
\node[mynode,fill=white] (v4_8) at (4,-10.5) {$ $};
\node[mynode,fill=white] (v4_9) at (4,-11.75) {$ $};
\node[mynode,fill=white] (v4_10) at (0,-13.0375) {$ $};
\node[mynode,fill=white] (v4_11) at (-4,-11.75) {$ $};
\node[mynode,fill=white] (v4_12) at (-4,-10.5) {$ $};
\node[mynode,fill=white] (v4_13) at (-4,-9.25) {$ $};
\node[mynode,fill=white] (v4_14) at (-4,-8) {$ $};
\node[mynode,fill=white] (v4_15) at (-4,-6.75) {$ $};
\node[mynode,fill=white] (v4_16) at (-4,-5.5) {$ $};
\node[mynode,fill=white] (v4_17) at (-4,-4.25) {$ $};
\node[mynode,fill=white] (v4_18) at (-4,-3) {$ $};
\node[mynode,fill=white] (v4_19) at (-2.5,-2.2) {$ $};
\node[mynode,fill=white] (v4_20) at (-1,-1.4) {$ $};
\node[mynode,fill=white] (v5_0) at (1,-1.75) {$ $};
\node[mynode,fill=white] (v5_1) at (2.25,-2.375) {$ $};
\node[mynode,fill=white] (v5_2) at (3.5,-3) {$ $};
\node[mynode,fill=white] (v5_3) at (3.5,-4.25) {$ $};
\node[mynode,fill=white] (v5_4) at (3.5,-5.5) {$ $};
\node[mynode,fill=white] (v5_5) at (3.5,-6.75) {$ $};
\node[mynode,fill=white] (v5_6) at (3.5,-8) {$ $};
\node[mynode,fill=white] (v5_7) at (3.5,-9.25) {$ $};
\node[mynode,fill=white] (v5_8) at (3.5,-10.5) {$ $};
\node[mynode,fill=white] (v5_9) at (3.5,-11.75) {$ $};
\node[mynode,fill=white] (v5_10) at (0,-12.6875) {$ $};
\node[mynode,fill=white] (v5_11) at (-3.5,-11.75) {$ $};
\node[mynode,fill=white] (v5_12) at (-3.5,-10.5) {$ $};
\node[mynode,fill=white] (v5_13) at (-3.5,-9.25) {$ $};
\node[mynode,fill=white] (v5_14) at (-3.5,-8) {$ $};
\node[mynode,fill=white] (v5_15) at (-3.5,-6.75) {$ $};
\node[mynode,fill=white] (v5_16) at (-3.5,-5.5) {$ $};
\node[mynode,fill=white] (v5_17) at (-3.5,-4.25) {$ $};
\node[mynode,fill=white] (v5_18) at (-3.5,-3) {$ $};
\node[mynode,fill=white] (v5_19) at (-2.25,-2.375) {$ $};
\node[mynode,fill=white] (v5_20) at (-1,-1.75) {$ $};
\node[mynode,fill=white] (c0_1) at (3.0833,-3.625) {$ $};
\node[mynode,fill=white] (c1_1) at (2.6667,-3.625) {$ $};
\node[mynode,fill=white] (c2_1) at (2.25,-3.625) {$ $};
\node[mynode,fill=white] (c3_1) at (1.8333,-3.625) {$ $};
\node[mynode,fill=white] (c4_1) at (1.4167,-3.625) {$ $};
\node[mynode,fill=white] (c5_1) at (1,-3.625) {$ $};
\node[mynode,fill=white] (c0_2) at (3.0833,-7.375) {$ $};
\node[mynode,fill=white] (c1_2) at (2.6667,-7.375) {$ $};
\node[mynode,fill=white] (c2_2) at (2.25,-7.375) {$ $};
\node[mynode,fill=white] (c3_2) at (1.8333,-7.375) {$ $};
\node[mynode,fill=white] (c4_2) at (1.4167,-7.375) {$ $};
\node[mynode,fill=white] (c5_2) at (1,-7.375) {$ $};
\node[mynode,fill=white] (c0_3) at (3.0833,-11.125) {$ $};
\node[mynode,fill=white] (c1_3) at (2.6667,-11.125) {$ $};
\node[mynode,fill=white] (c2_3) at (2.25,-11.125) {$ $};
\node[mynode,fill=white] (c3_3) at (1.8333,-11.125) {$ $};
\node[mynode,fill=white] (c4_3) at (1.4167,-11.125) {$ $};
\node[mynode,fill=white] (c5_3) at (1,-11.125) {$ $};
\node[mynode,fill=white] (c0_4) at (-3.0833,-11.125) {$ $};
\node[mynode,fill=white] (c1_4) at (-2.6667,-11.125) {$ $};
\node[mynode,fill=white] (c2_4) at (-2.25,-11.125) {$ $};
\node[mynode,fill=white] (c3_4) at (-1.8333,-11.125) {$ $};
\node[mynode,fill=white] (c4_4) at (-1.4167,-11.125) {$ $};
\node[mynode,fill=white] (c5_4) at (-1,-11.125) {$ $};
\node[mynode,fill=white] (c0_5) at (-3.0833,-7.375) {$ $};
\node[mynode,fill=white] (c1_5) at (-2.6667,-7.375) {$ $};
\node[mynode,fill=white] (c2_5) at (-2.25,-7.375) {$ $};
\node[mynode,fill=white] (c3_5) at (-1.8333,-7.375) {$ $};
\node[mynode,fill=white] (c4_5) at (-1.4167,-7.375) {$ $};
\node[mynode,fill=white] (c5_5) at (-1,-7.375) {$ $};
\node[mynode,fill=white] (c0_6) at (-3.0833,-3.625) {$ $};
\node[mynode,fill=white] (c1_6) at (-2.6667,-3.625) {$ $};
\node[mynode,fill=white] (c2_6) at (-2.25,-3.625) {$ $};
\node[mynode,fill=white] (c3_6) at (-1.8333,-3.625) {$ $};
\node[mynode,fill=white] (c4_6) at (-1.4167,-3.625) {$ $};
\node[mynode,fill=white] (c5_6) at (-1,-3.625) {$ $};
% clause labels (placed above c_{i,2}, vertex itself left unlabeled)

\begin{scope}[font=\footnotesize]
\node[above=5pt, xshift=-20pt] at (c2_1.north) {$c_1 = (x_1 \lor x_2 \lor x_3)$};
\node[above=5pt, xshift=-20pt] at (c2_2.north) {$c_2 = (x_1 \lor x_4 \lor x_5)$};

\node[above=4pt, xshift=0pt] at (c3_3.north) {$c_3$};
\node[below=8pt, xshift=0pt] at (c3_4.north) {$ c_4$};
\node[below=8pt, xshift=0pt] at (c3_5.north) {$c_5$};
\node[below=8pt, xshift=0pt] at (c3_6.north) {$c_6$};
\iffalse
\node[above=7pt, xshift=-17pt] at (c2_3.north) {$ (\neg x_2 \lor \neg x_3 \lor \neg x_5)$};
\node[below=7pt, xshift=32pt] at (c2_4.north) {$ (\neg x_1 \lor \neg x_4 \lor \neg x_5)$};
\node[below=7pt, xshift=23pt] at (c2_5.north) {$ (x_3 \lor x_4 \lor x_5)$};
\node[below=7pt, xshift=32pt] at (c2_6.north) {$ (\neg x_1 \lor \neg x_2 \lor \neg x_3)$};
\fi

\node[below=1pt, xshift=-2pt] at (v1_3.west) {$x_1$};
\node[below=1pt, xshift=-2pt] at (v2_3.west) {$x_2$};
\node[below=1pt, xshift=-2pt] at (v3_3.west) {$x_3$};
\node[below=1pt, xshift=-2pt] at (v4_3.west) {$x_4$};
\node[below=1pt, xshift=-2pt] at (v5_3.west) {$x_5$};

\node[below=1pt, xshift=3pt] at (v1_17.east) {$x_1$};
\node[below=1pt, xshift=3pt] at (v2_17.east) {$x_2$};
\node[below=1pt, xshift=3pt] at (v3_17.east) {$x_3$};
\node[below=1pt, xshift=3pt] at (v4_17.east) {$x_4$};
\node[below=1pt, xshift=3pt] at (v5_17.east) {$x_5$};
\end{scope}
\begin{pgfonlayer}{background}
% ring edges
\draw[-] (v1_0) -- (v1_1);
\draw[-] (v1_1) -- (v1_2);
\draw[-] (v1_2) -- (v1_3);
\draw[-] (v1_3) -- (v1_4);
\draw[-] (v1_4) -- (v1_5);
\draw[-] (v1_5) -- (v1_6);
\draw[-] (v1_6) -- (v1_7);
\draw[-] (v1_7) -- (v1_8);
\draw[-] (v1_8) -- (v1_9);
\draw[-] (v1_9) -- (v1_10);
\draw[-] (v1_10) -- (v1_11);
\draw[-] (v1_11) -- (v1_12);
\draw[-] (v1_12) -- (v1_13);
\draw[-] (v1_13) -- (v1_14);
\draw[-] (v1_14) -- (v1_15);
\draw[-] (v1_15) -- (v1_16);
\draw[-] (v1_16) -- (v1_17);
\draw[-] (v1_17) -- (v1_18);
\draw[-] (v1_18) -- (v1_19);
\draw[-] (v1_19) -- (v1_20);
\draw[-] (v2_0) -- (v2_1);
\draw[-] (v2_1) -- (v2_2);
\draw[-] (v2_2) -- (v2_3);
\draw[-] (v2_3) -- (v2_4);
\draw[-] (v2_4) -- (v2_5);
\draw[-] (v2_5) -- (v2_6);
\draw[-] (v2_6) -- (v2_7);
\draw[-] (v2_7) -- (v2_8);
\draw[-] (v2_8) -- (v2_9);
\draw[-] (v2_9) -- (v2_10);
\draw[-] (v2_10) -- (v2_11);
\draw[-] (v2_11) -- (v2_12);
\draw[-] (v2_12) -- (v2_13);
\draw[-] (v2_13) -- (v2_14);
\draw[-] (v2_14) -- (v2_15);
\draw[-] (v2_15) -- (v2_16);
\draw[-] (v2_16) -- (v2_17);
\draw[-] (v2_17) -- (v2_18);
\draw[-] (v2_18) -- (v2_19);
\draw[-] (v2_19) -- (v2_20);
\draw[-] (v3_0) -- (v3_1);
\draw[-] (v3_1) -- (v3_2);
\draw[-] (v3_2) -- (v3_3);
\draw[-] (v3_3) -- (v3_4);
\draw[-] (v3_4) -- (v3_5);
\draw[-] (v3_5) -- (v3_6);
\draw[-] (v3_6) -- (v3_7);
\draw[-] (v3_7) -- (v3_8);
\draw[-] (v3_8) -- (v3_9);
\draw[-] (v3_9) -- (v3_10);
\draw[-] (v3_10) -- (v3_11);
\draw[-] (v3_11) -- (v3_12);
\draw[-] (v3_12) -- (v3_13);
\draw[-] (v3_13) -- (v3_14);
\draw[-] (v3_14) -- (v3_15);
\draw[-] (v3_15) -- (v3_16);
\draw[-] (v3_16) -- (v3_17);
\draw[-] (v3_17) -- (v3_18);
\draw[-] (v3_18) -- (v3_19);
\draw[-] (v3_19) -- (v3_20);
\draw[-] (v4_0) -- (v4_1);
\draw[-] (v4_1) -- (v4_2);
\draw[-] (v4_2) -- (v4_3);
\draw[-] (v4_3) -- (v4_4);
\draw[-] (v4_4) -- (v4_5);
\draw[-] (v4_5) -- (v4_6);
\draw[-] (v4_6) -- (v4_7);
\draw[-] (v4_7) -- (v4_8);
\draw[-] (v4_8) -- (v4_9);
\draw[-] (v4_9) -- (v4_10);
\draw[-] (v4_10) -- (v4_11);
\draw[-] (v4_11) -- (v4_12);
\draw[-] (v4_12) -- (v4_13);
\draw[-] (v4_13) -- (v4_14);
\draw[-] (v4_14) -- (v4_15);
\draw[-] (v4_15) -- (v4_16);
\draw[-] (v4_16) -- (v4_17);
\draw[-] (v4_17) -- (v4_18);
\draw[-] (v4_18) -- (v4_19);
\draw[-] (v4_19) -- (v4_20);
\draw[-] (v5_0) -- (v5_1);
\draw[-] (v5_1) -- (v5_2);
\draw[-] (v5_2) -- (v5_3);
\draw[-] (v5_3) -- (v5_4);
\draw[-] (v5_4) -- (v5_5);
\draw[-] (v5_5) -- (v5_6);
\draw[-] (v5_6) -- (v5_7);
\draw[-] (v5_7) -- (v5_8);
\draw[-] (v5_8) -- (v5_9);
\draw[-] (v5_9) -- (v5_10);
\draw[-] (v5_10) -- (v5_11);
\draw[-] (v5_11) -- (v5_12);
\draw[-] (v5_12) -- (v5_13);
\draw[-] (v5_13) -- (v5_14);
\draw[-] (v5_14) -- (v5_15);
\draw[-] (v5_15) -- (v5_16);
\draw[-] (v5_16) -- (v5_17);
\draw[-] (v5_17) -- (v5_18);
\draw[-] (v5_18) -- (v5_19);
\draw[-] (v5_19) -- (v5_20);
% ring-to-clause bidirectional
\draw[-] (v1_2) -- (c1_1);
\draw[-] (v1_3)   -- (c1_1);
\draw[-] (v2_2) -- (c2_1);
\draw[-] (v2_3)   -- (c2_1);
\draw[-] (v3_2) -- (c3_1);
\draw[-] (v3_3)   -- (c3_1);
\draw[-] (v4_2) -- (c4_1);
\draw[-] (v4_3)   -- (c4_1);
\draw[-] (v5_2) -- (c5_1);
\draw[-] (v5_3)   -- (c5_1);
\draw[-] (v1_5) -- (c1_2);
\draw[-] (v1_6)   -- (c1_2);
\draw[-] (v2_5) -- (c2_2);
\draw[-] (v2_6)   -- (c2_2);
\draw[-] (v3_5) -- (c3_2);
\draw[-] (v3_6)   -- (c3_2);
\draw[-] (v4_5) -- (c4_2);
\draw[-] (v4_6)   -- (c4_2);
\draw[-] (v5_5) -- (c5_2);
\draw[-] (v5_6)   -- (c5_2);
\draw[-] (v1_8) -- (c1_3);
\draw[-] (v1_9)   -- (c1_3);
\draw[-] (v2_8) -- (c2_3);
\draw[-] (v2_9)   -- (c2_3);
\draw[-] (v3_8) -- (c3_3);
\draw[-] (v3_9)   -- (c3_3);
\draw[-] (v4_8) -- (c4_3);
\draw[-] (v4_9)   -- (c4_3);
\draw[-] (v5_8) -- (c5_3);
\draw[-] (v5_9)   -- (c5_3);
\draw[-] (v1_11) -- (c1_4);
\draw[-] (v1_12)   -- (c1_4);
\draw[-] (v2_11) -- (c2_4);
\draw[-] (v2_12)   -- (c2_4);
\draw[-] (v3_11) -- (c3_4);
\draw[-] (v3_12)   -- (c3_4);
\draw[-] (v4_11) -- (c4_4);
\draw[-] (v4_12)   -- (c4_4);
\draw[-] (v5_11) -- (c5_4);
\draw[-] (v5_12)   -- (c5_4);
\draw[-] (v1_14) -- (c1_5);
\draw[-] (v1_15)   -- (c1_5);
\draw[-] (v2_14) -- (c2_5);
\draw[-] (v2_15)   -- (c2_5);
\draw[-] (v3_14) -- (c3_5);
\draw[-] (v3_15)   -- (c3_5);
\draw[-] (v4_14) -- (c4_5);
\draw[-] (v4_15)   -- (c4_5);
\draw[-] (v5_14) -- (c5_5);
\draw[-] (v5_15)   -- (c5_5);
\draw[-] (v1_17) -- (c1_6);
\draw[-] (v1_18)   -- (c1_6);
\draw[-] (v2_17) -- (c2_6);
\draw[-] (v2_18)   -- (c2_6);
\draw[-] (v3_17) -- (c3_6);
\draw[-] (v3_18)   -- (c3_6);
\draw[-] (v4_17) -- (c4_6);
\draw[-] (v4_18)   -- (c4_6);
\draw[-] (v5_17) -- (c5_6);
\draw[-] (v5_18)   -- (c5_6);
\end{pgfonlayer}
% transition edges
\draw[-stealth,thick, realdirected] (s) -- (v1_0);
\draw[-stealth,thick, realdirected] (s) -- (v1_20);
\draw[-stealth,thick, realdirected] (v1_0) -- (v2_0);
\draw[-stealth,thick, realdirected] (v1_0) -- (v2_20);
\draw[-stealth,thick, realdirected] (v1_20) -- (v2_0);
\draw[-stealth,thick, realdirected] (v1_20) -- (v2_20);
\draw[-stealth,thick, realdirected] (v2_0) -- (v3_0);
\draw[-stealth,thick, realdirected] (v2_0) -- (v3_20);
\draw[-stealth,thick, realdirected] (v2_20) -- (v3_0);
\draw[-stealth,thick, realdirected] (v2_20) -- (v3_20);
\draw[-stealth,thick, realdirected] (v3_0) -- (v4_0);
\draw[-stealth,thick, realdirected] (v3_0) -- (v4_20);
\draw[-stealth,thick, realdirected] (v3_20) -- (v4_0);
\draw[-stealth,thick, realdirected] (v3_20) -- (v4_20);
\draw[-stealth,thick, realdirected] (v4_0) -- (v5_0);
\draw[-stealth,thick, realdirected] (v4_0) -- (v5_20);
\draw[-stealth,thick, realdirected] (v4_20) -- (v5_0);
\draw[-stealth,thick, realdirected] (v4_20) -- (v5_20);
\draw[-stealth,thick, realdirected] (v5_0) -- (t);
\draw[-stealth,thick, realdirected] (v5_20) -- (t);
% clause chain edges
\draw[-stealth,thick, realdirected] (c0_1) -- (c1_1);
\draw[-stealth,thick, realdirected] (c1_1) -- (c2_1);
\draw[-stealth,thick, realdirected] (c2_1) -- (c3_1);
\draw[-stealth,thick, realdirected] (c3_1) -- (c4_1);
\draw[-stealth,thick, realdirected] (c4_1) -- (c5_1);
\draw[-stealth,thick, realdirected] (c0_2) -- (c1_2);
\draw[-stealth,thick, realdirected] (c1_2) -- (c2_2);
\draw[-stealth,thick, realdirected] (c2_2) -- (c3_2);
\draw[-stealth,thick, realdirected] (c3_2) -- (c4_2);
\draw[-stealth,thick, realdirected] (c4_2) -- (c5_2);
\draw[-stealth,thick, realdirected] (c0_3) -- (c1_3);
\draw[-stealth,thick, realdirected] (c1_3) -- (c2_3);
\draw[-stealth,thick, realdirected] (c2_3) -- (c3_3);
\draw[-stealth,thick, realdirected] (c3_3) -- (c4_3);
\draw[-stealth,thick, realdirected] (c4_3) -- (c5_3);
\draw[-stealth,thick, realdirected] (c0_4) -- (c1_4);
\draw[-stealth,thick, realdirected] (c1_4) -- (c2_4);
\draw[-stealth,thick, realdirected] (c2_4) -- (c3_4);
\draw[-stealth,thick, realdirected] (c3_4) -- (c4_4);
\draw[-stealth,thick, realdirected] (c4_4) -- (c5_4);
\draw[-stealth,thick, realdirected] (c0_5) -- (c1_5);
\draw[-stealth,thick, realdirected] (c1_5) -- (c2_5);
\draw[-stealth,thick, realdirected] (c2_5) -- (c3_5);
\draw[-stealth,thick, realdirected] (c3_5) -- (c4_5);
\draw[-stealth,thick, realdirected] (c4_5) -- (c5_5);
\draw[-stealth,thick, realdirected] (c0_6) -- (c1_6);
\draw[-stealth,thick, realdirected] (c1_6) -- (c2_6);
\draw[-stealth,thick, realdirected] (c2_6) -- (c3_6);
\draw[-stealth,thick, realdirected] (c3_6) -- (c4_6);
\draw[-stealth,thick, realdirected] (c4_6) -- (c5_6);
% literal-to-clause directed
\draw[-stealth,thick, realdirected] (v1_2) -- (c0_1);
\draw[-stealth,thick, realdirected] (v2_2) -- (c0_1);
\draw[-stealth,thick, realdirected] (v3_2) -- (c0_1);
\draw[-stealth,thick, realdirected] (v1_5) -- (c0_2);
\draw[-stealth,thick, realdirected] (v4_5) -- (c0_2);
\draw[-stealth,thick, realdirected] (v5_5) -- (c0_2);
\draw[-stealth,thick, realdirected] (v2_9) -- (c0_3);
\draw[-stealth,thick, realdirected] (v3_9) -- (c0_3);
\draw[-stealth,thick, realdirected] (v5_9) -- (c0_3);
\draw[-stealth,thick, realdirected] (v1_12) -- (c0_4);
\draw[-stealth,thick, realdirected] (v4_12) -- (c0_4);
\draw[-stealth,thick, realdirected] (v5_12) -- (c0_4);
\draw[-stealth,thick, realdirected] (v3_14) -- (c0_5);
\draw[-stealth,thick, realdirected] (v4_14) -- (c0_5);
\draw[-stealth,thick, realdirected] (v5_14) -- (c0_5);
\draw[-stealth,thick, realdirected] (v1_18) -- (c0_6);
\draw[-stealth,thick, realdirected] (v2_18) -- (c0_6);
\draw[-stealth,thick, realdirected] (v3_18) -- (c0_6);
\end{tikzpicture}
